FTCircuitBench: A Benchmark Suite for Fault-Tolerant Quantum Compilation and Architecture

Realizing large-scale quantum advantage is expected to require quantum error correction (QEC), making the compilation and optimization of logical operations a critical area of research. Logical computation imposes distinct constraints and operational paradigms that differ from those of the Noisy Intermediate-Scale Quantum (NISQ) regime, motivating the continued evolution of compilation tools. Given the complexity of this emerging stack, where factors such as gate decomposition precision and computational models must be co-designed, standardized benchmarks and toolkits are valuable for evaluating progress. To support this need, we introduce FTCircuitBench, which serves as: (1) a benchmark suite of impactful quantum algorithms, featuring pre-compiled instances in both Clifford+T and Pauli Based Computation models; (2) a modular end-to-end pipeline allowing users to compile and decompose algorithms for various fault-tolerant architectures, supporting both prebuilt and custom optimization passes; and (3) a toolkit for evaluating the impact of algorithms and optimization across the full compilation stack, providing detailed numerical analysis at each stage. FTCircuitBench is fully open-sourced and maintained on Github.

==> (inline-0) <==
\begin{longtable}{|l|r|r|r|r|r|r|r|r|}
\caption{Clifford+T Circuit Statistics}\label{ct_table}\\

\hline
\makecell{Algorithm \& Pipeline} &
\makecell{Total Gates} &
\makecell{Depth} &
\makecell{Clifford Gates} &
\makecell{$T$ \& $T^{\dagger}$ Gates} &
%\makecell{Fidelity} &
\makecell{Graph\\Density} &
\makecell{Avg $\pm$ Std\\Degree} &
\makecell{Graph\\Modularity} &
\makecell{Number of\\Communities} \\ \hline
\endfirsthead

\multicolumn{9}{c}{{\bfseries \tablename\ \thetable{} — continued from previous page}}\\
\hline
\makecell{Algorithm \& Pipeline} &
\makecell{Total Gates} &
\makecell{Depth} &
\makecell{Clifford Gates} &
\makecell{$T$ \& $T^{\dagger}$ Gates} &
%\makecell{Fidelity} &
\makecell{Graph\\Density} &
\makecell{Avg $\pm$ Std\\Degree} &
\makecell{Graph\\Modularity} &
\makecell{Number of\\Communities} \\ \hline
\endhead

\hline \multicolumn{9}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

% ---- rows ----
        adder-10q-gs-5 & 142 & 99 & 86 & 56 & 1.44 & 2.60 ± 1.02 & 0.33 & 3 \\ \hline
        adder-10q-gs-8 & 142 & 99 & 86 & 56 & 1.44 & 2.60 ± 1.02 & 0.33 & 3 \\ \hline
        adder-10q-sk-1 & 157 & 102 & 101 & 56 & 1.44 & 2.60 ± 1.02 & 0.33 & 3 \\ \hline
        adder-10q-sk-2 & 157 & 102 & 101 & 56 & 1.44 & 2.60 ± 1.02 & 0.33 & 3 \\ \hline
        adder-28q-gs-5 & 424 & 189 & 256 & 168 & 0.52 & 2.79 ± 0.94 & 0.66 & 3 \\ \hline
        adder-28q-gs-8 & 424 & 189 & 256 & 168 & 0.52 & 2.79 ± 0.94 & 0.66 & 3 \\ \hline
        adder-28q-sk-1 & 463 & 192 & 295 & 168 & 0.52 & 2.79 ± 0.94 & 0.66 & 3 \\ \hline
        adder-28q-sk-2 & 463 & 192 & 295 & 168 & 0.52 & 2.79 ± 0.94 & 0.66 & 3 \\ \hline
        adder-4q-gs-5 & 23 & 11 & 15 & 8 & 1.67 & 2.00 ± 0.00 & 0.2 & 2 \\ \hline
        adder-4q-gs-8 & 23 & 11 & 15 & 8 & 1.67 & 2.00 ± 0.00 & 0.2 & 2 \\ \hline
        adder-4q-sk-1 & 29 & 13 & 21 & 8 & 1.67 & 2.00 ± 0.00 & 0.2 & 2 \\ \hline
        adder-4q-sk-2 & 29 & 13 & 21 & 8 & 1.67 & 2.00 ± 0.00 & 0.2 & 2 \\ \hline
        adder-64q-gs-5 & 988 & 369 & 596 & 392 & 0.23 & 2.84 ± 0.91 & 0.84 & 7 \\ \hline
        adder-64q-gs-8 & 988 & 369 & 596 & 392 & 0.23 & 2.84 ± 0.91 & 0.84 & 7 \\ \hline
        adder-64q-sk-1 & 1075 & 372 & 683 & 392 & 0.23 & 2.84 ± 0.91 & 0.84 & 7 \\ \hline
        adder-64q-sk-2 & 1075 & 372 & 683 & 392 & 0.23 & 2.84 ± 0.91 & 0.84 & 7 \\ \hline
        fermi-hubbard-1d-128q-gs-5 & 2773320 & 889160 & 1908880 & 864440 & 7.99 & 3.97 ± 1.14 & 0.75 & 9 \\ \hline
        fermi-hubbard-1d-128q-gs-8 & 4136820 & 1309260 & 2704740 & 1432080 & 7.99 & 3.97 ± 1.14 & 0.75 & 11 \\ \hline
        fermi-hubbard-1d-128q-sk-1 & 853160 & 207560 & 368200 & 484960 & 7.99 & 3.97 ± 1.14 & 0.76 & 11 \\ \hline
        fermi-hubbard-1d-128q-sk-2 & 853160 & 207560 & 368200 & 484960 & 7.99 & 3.97 ± 1.14 & 0.75 & 10 \\ \hline
        fermi-hubbard-1d-18q-gs-5 & 399520 & 317680 & 278680 & 120840 & 61.7 & 3.78 ± 1.27 & 0.48 & 5 \\ \hline
        fermi-hubbard-1d-18q-gs-8 & 589240 & 477520 & 389080 & 200160 & 61.7 & 3.78 ± 1.27 & 0.48 & 5 \\ \hline
        fermi-hubbard-1d-18q-sk-1 & 131800 & 68680 & 56120 & 75680 & 61.7 & 3.78 ± 1.27 & 0.48 & 5 \\ \hline
        fermi-hubbard-1d-18q-sk-2 & 131800 & 68680 & 56120 & 75680 & 61.7 & 3.78 ± 1.27 & 0.48 & 5 \\ \hline
        fermi-hubbard-1d-72q-gs-5 & 1571960 & 978160 & 1086080 & 485880 & 14.68 & 4.06 ± 1.32 & 0.69 & 9 \\ \hline
        fermi-hubbard-1d-72q-gs-8 & 2346060 & 1452260 & 1541180 & 804880 & 14.68 & 4.06 ± 1.32 & 0.69 & 9 \\ \hline
        fermi-hubbard-1d-72q-sk-1 & 495960 & 226360 & 213560 & 282400 & 14.68 & 4.06 ± 1.32 & 0.69 & 9 \\ \hline
        fermi-hubbard-1d-72q-sk-2 & 495960 & 226360 & 213560 & 282400 & 14.68 & 4.06 ± 1.32 & 0.69 & 9 \\ \hline
        fermi-hubbard-2d-128q-gs-5 & 5167420 & 1716580 & 3790980 & 1376440 & 24.19 & 4.72 ± 2.11 & 0.75 & 8 \\ \hline
        fermi-hubbard-2d-128q-gs-8 & 7388280 & 2528880 & 5137000 & 2251280 & 24.19 & 4.72 ± 2.11 & 0.76 & 8 \\ \hline
        fermi-hubbard-2d-128q-sk-1 & 2520200 & 502300 & 1062440 & 1457760 & 24.19 & 4.72 ± 2.11 & 0.76 & 8 \\ \hline
        fermi-hubbard-2d-128q-sk-2 & 2520200 & 502300 & 1062440 & 1457760 & 24.19 & 4.72 ± 2.11 & 0.76 & 8 \\ \hline
        fermi-hubbard-2d-18q-gs-5 & 693240 & 534560 & 500400 & 192840 & 134.9 & 4.00 ± 1.41 & 0.51 & 5 \\ \hline
        fermi-hubbard-2d-18q-gs-8 & 994820 & 795100 & 679300 & 315520 & 134.9 & 4.00 ± 1.41 & 0.51 & 5 \\ \hline
        fermi-hubbard-2d-18q-sk-1 & 296680 & 135760 & 123240 & 173440 & 134.9 & 4.00 ± 1.41 & 0.51 & 5 \\ \hline
        fermi-hubbard-2d-18q-sk-2 & 296680 & 135760 & 123240 & 173440 & 134.9 & 4.00 ± 1.41 & 0.51 & 5 \\ \hline
        fermi-hubbard-2d-72q-gs-5 & 2935540 & 1757340 & 2161660 & 773880 & 44.35 & 4.64 ± 1.94 & 0.68 & 6 \\ \hline
        fermi-hubbard-2d-72q-gs-8 & 4154280 & 2589520 & 2888600 & 1265680 & 44.35 & 4.64 ± 1.94 & 0.68 & 6 \\ \hline
        fermi-hubbard-2d-72q-sk-1 & 1458600 & 513340 & 614120 & 844480 & 44.35 & 4.64 ± 1.94 & 0.68 & 6 \\ \hline
        fermi-hubbard-2d-72q-sk-2 & 1458600 & 513340 & 614120 & 844480 & 44.35 & 4.64 ± 1.94 & 0.68 & 6 \\ \hline
        fermi-hubbard-2d-tri-128q-gs-5 & 7575980 & 3000180 & 5687540 & 1888440 & 40.94 & 4.73 ± 2.12 & 0.75 & 8 \\ \hline
        fermi-hubbard-2d-tri-128q-gs-8 & 10486540 & 4370180 & 7416060 & 3070480 & 40.94 & 4.73 ± 2.12 & 0.75 & 8 \\ \hline
        fermi-hubbard-2d-tri-128q-sk-1 & 4263400 & 927780 & 1788040 & 2475360 & 40.94 & 4.73 ± 2.12 & 0.76 & 8 \\ \hline
        fermi-hubbard-2d-tri-128q-sk-2 & 4263400 & 927780 & 1788040 & 2475360 & 40.94 & 4.73 ± 2.12 & 0.75 & 8 \\ \hline
        fermi-hubbard-2d-tri-18q-gs-5 & 980940 & 758580 & 716100 & 264840 & 207.06 & 4.00 ± 1.41 & 0.5 & 4 \\ \hline
        fermi-hubbard-2d-tri-18q-gs-8 & 1395160 & 1131000 & 964520 & 430640 & 207.06 & 4.00 ± 1.41 & 0.5 & 4 \\ \hline
        fermi-hubbard-2d-tri-18q-sk-1 & 465080 & 208600 & 192120 & 272960 & 207.06 & 4.00 ± 1.41 & 0.5 & 4 \\ \hline
        fermi-hubbard-2d-tri-18q-sk-2 & 465080 & 208600 & 192120 & 272960 & 207.06 & 4.00 ± 1.41 & 0.5 & 4 \\ \hline
        fermi-hubbard-2d-tri-72q-gs-5 & 4277180 & 2773780 & 3215300 & 1061880 & 72.58 & 4.64 ± 1.94 & 0.68 & 5 \\ \hline
        fermi-hubbard-2d-tri-72q-gs-8 & 5931200 & 4065840 & 4204720 & 1726480 & 72.58 & 4.64 ± 1.94 & 0.68 & 5 \\ \hline
        fermi-hubbard-2d-tri-72q-sk-1 & 2410120 & 852960 & 1008840 & 1401280 & 72.58 & 4.64 ± 1.94 & 0.68 & 5 \\ \hline
        fermi-hubbard-2d-tri-72q-sk-2 & 2410120 & 852960 & 1008840 & 1401280 & 72.58 & 4.64 ± 1.94 & 0.68 & 5 \\ \hline
        heisenberg-1d-100q-gs-5 & 1885360 & 1741360 & 1310280 & 575080 & 4.84 & 2.00 ± 0.00 & 0.8 & 11 \\ \hline
        heisenberg-1d-100q-gs-8 & 2847660 & 2703660 & 1881300 & 966360 & 4.84 & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        heisenberg-1d-100q-sk-1 & 663680 & 427680 & 263840 & 399840 & 4.84 & 2.00 ± 0.00 & 0.79 & 12 \\ \hline
        heisenberg-1d-100q-sk-2 & 904280 & 668280 & 376120 & 528160 & 4.84 & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        heisenberg-1d-36q-gs-5 & 672840 & 621000 & 466400 & 206440 & 13.65 & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        heisenberg-1d-36q-gs-8 & 1033900 & 982060 & 687060 & 346840 & 13.65 & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        heisenberg-1d-36q-sk-1 & 238720 & 153760 & 94880 & 143840 & 13.65 & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        heisenberg-1d-36q-sk-2 & 325720 & 240760 & 135480 & 190240 & 13.65 & 2.00 ± 0.00 & 0.67 & 6 \\ \hline
        heisenberg-1d-64q-gs-5 & 1193000 & 1100840 & 825280 & 367720 & 7.6 & 2.00 ± 0.00 & 0.75 & 8 \\ \hline
        heisenberg-1d-64q-gs-8 & 1851420 & 1759260 & 1233540 & 617880 & 7.6 & 2.00 ± 0.00 & 0.75 & 8 \\ \hline
        heisenberg-1d-64q-sk-1 & 424640 & 273600 & 168800 & 255840 & 7.6 & 2.00 ± 0.00 & 0.74 & 9 \\ \hline
        heisenberg-1d-64q-sk-2 & 578840 & 427800 & 240760 & 338080 & 7.6 & 2.00 ± 0.00 & 0.74 & 10 \\ \hline
        heisenberg-1d-9q-gs-5 & 166320 & 153360 & 115400 & 50920 & 58.89 & 2.00 ± 0.00 & 0.32 & 3 \\ \hline
        heisenberg-1d-9q-gs-8 & 246340 & 233380 & 160860 & 85480 & 58.89 & 2.00 ± 0.00 & 0.32 & 3 \\ \hline
        heisenberg-1d-9q-sk-1 & 59440 & 38200 & 23600 & 35840 & 58.89 & 2.00 ± 0.00 & 0.32 & 3 \\ \hline
        heisenberg-1d-9q-sk-2 & 81640 & 60400 & 33960 & 47680 & 58.89 & 2.00 ± 0.00 & 0.32 & 3 \\ \hline
        heisenberg-2d-100q-gs-5 & 3733480 & 652600 & 2582400 & 1151080 & 9.69 & 4.00 ± 0.00 & 0.56 & 8 \\ \hline
        heisenberg-2d-100q-gs-8 & 5699660 & 1024700 & 3765300 & 1934360 & 9.69 & 4.00 ± 0.00 & 0.56 & 8 \\ \hline
        heisenberg-2d-100q-sk-1 & 1327680 & 162320 & 527840 & 799840 & 9.69 & 4.00 ± 0.00 & 0.56 & 7 \\ \hline
        heisenberg-2d-100q-sk-2 & 1808280 & 254120 & 752120 & 1056160 & 9.69 & 4.00 ± 0.00 & 0.56 & 7 \\ \hline
        heisenberg-2d-36q-gs-5 & 1348200 & 378520 & 934400 & 413800 & 27.37 & 4.00 ± 0.00 & 0.42 & 4 \\ \hline
        heisenberg-2d-36q-gs-8 & 2083420 & 601740 & 1388100 & 695320 & 27.37 & 4.00 ± 0.00 & 0.41 & 4 \\ \hline
        heisenberg-2d-36q-sk-1 & 477760 & 93840 & 189920 & 287840 & 27.37 & 4.00 ± 0.00 & 0.42 & 3 \\ \hline
        heisenberg-2d-36q-sk-2 & 651160 & 147240 & 270840 & 380320 & 27.37 & 4.00 ± 0.00 & 0.42 & 6 \\ \hline
        heisenberg-2d-64q-gs-5 & 2388520 & 514680 & 1652160 & 736360 & 15.22 & 4.00 ± 0.00 & 0.5 & 7 \\ \hline
        heisenberg-2d-64q-gs-8 & 3564060 & 788620 & 2326660 & 1237400 & 15.22 & 4.00 ± 0.00 & 0.51 & 7 \\ \hline
        heisenberg-2d-64q-sk-1 & 849600 & 128080 & 337760 & 511840 & 15.22 & 4.00 ± 0.00 & 0.51 & 7 \\ \hline
        heisenberg-2d-64q-sk-2 & 1157400 & 200680 & 481400 & 676000 & 15.22 & 4.00 ± 0.00 & 0.49 & 6 \\ \hline
        heisenberg-2d-9q-gs-5 & 335160 & 170680 & 232400 & 102760 & 118.89 & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        heisenberg-2d-9q-gs-8 & 494620 & 258460 & 322020 & 172600 & 118.89 & 4.00 ± 0.00 & 0.16 & 3 \\ \hline
        heisenberg-2d-9q-sk-1 & 119200 & 42480 & 47360 & 71840 & 118.89 & 4.00 ± 0.00 & 0.12 & 2 \\ \hline
        heisenberg-2d-9q-sk-2 & 163000 & 67080 & 67800 & 95200 & 118.89 & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        heisenberg-2d-tri-100q-gs-5 & 5625480 & 3634680 & 3898400 & 1727080 & 14.54 & 6.00 ± 0.00 & 0.51 & 7 \\ \hline
        heisenberg-2d-tri-100q-gs-8 & 8359420 & 5547820 & 5457060 & 2902360 & 14.54 & 6.00 ± 0.00 & 0.52 & 7 \\ \hline
        heisenberg-2d-tri-100q-sk-1 & 1991680 & 898480 & 791840 & 1199840 & 14.54 & 6.00 ± 0.00 & 0.53 & 8 \\ \hline
        heisenberg-2d-tri-100q-sk-2 & 2712280 & 1403080 & 1128120 & 1584160 & 14.54 & 6.00 ± 0.00 & 0.51 & 6 \\ \hline
        heisenberg-2d-tri-36q-gs-5 & 2036400 & 1357680 & 1415240 & 621160 & 41.08 & 6.00 ± 0.00 & 0.33 & 5 \\ \hline
        heisenberg-2d-tri-36q-gs-8 & 3067180 & 2101660 & 2023380 & 1043800 & 41.08 & 6.00 ± 0.00 & 0.34 & 5 \\ \hline
        heisenberg-2d-tri-36q-sk-1 & 716800 & 333520 & 284960 & 431840 & 41.08 & 6.00 ± 0.00 & 0.34 & 6 \\ \hline
        heisenberg-2d-tri-36q-sk-2 & 976600 & 521320 & 406200 & 570400 & 41.08 & 6.00 ± 0.00 & 0.34 & 5 \\ \hline
        heisenberg-2d-tri-64q-gs-5 & 3584040 & 2342120 & 2479040 & 1105000 & 22.84 & 6.00 ± 0.00 & 0.46 & 7 \\ \hline
        heisenberg-2d-tri-64q-gs-8 & 5471500 & 3678540 & 3614580 & 1856920 & 22.84 & 6.00 ± 0.00 & 0.45 & 7 \\ \hline
        heisenberg-2d-tri-64q-sk-1 & 1274560 & 581760 & 506720 & 767840 & 22.84 & 6.00 ± 0.00 & 0.44 & 5 \\ \hline
        heisenberg-2d-tri-64q-sk-2 & 1735960 & 908760 & 722040 & 1013920 & 22.84 & 6.00 ± 0.00 & 0.45 & 7 \\ \hline
        heisenberg-2d-tri-9q-gs-5 & 504960 & 361920 & 350360 & 154600 & 178.89 & 6.00 ± 0.00 & 0 & 2 \\ \hline
        heisenberg-2d-tri-9q-gs-8 & 748260 & 550740 & 488540 & 259720 & 178.89 & 6.00 ± 0.00 & 0 & 2 \\ \hline
        heisenberg-2d-tri-9q-sk-1 & 178960 & 89560 & 71120 & 107840 & 178.89 & 6.00 ± 0.00 & 0 & 2 \\ \hline
        heisenberg-2d-tri-9q-sk-2 & 244360 & 140560 & 101640 & 142720 & 178.89 & 6.00 ± 0.00 & 0 & 2 \\ \hline
        hhl-12q-gs-5 & 297290 & 204731 & 184368 & 112922 & 50.36 & 10.50 ± 0.87 & 0 & 1 \\ \hline
        hhl-12q-gs-8 & 465125 & 319906 & 284923 & 180202 & 50.36 & 10.50 ± 0.87 & 0 & 1 \\ \hline
        hhl-12q-sk-1 & 34991 & 26248 & 16035 & 18956 & 50.36 & 10.50 ± 0.87 & 0 & 1 \\ \hline
        hhl-12q-sk-2 & 124955 & 87620 & 57893 & 67062 & 50.36 & 10.50 ± 0.87 & 0 & 1 \\ \hline
        hhl-21q-gs-5 & 2976026 & 2078187 & 1842684 & 1133342 & 157.54 & 19.62 ± 0.90 & 0 & 1 \\ \hline
        hhl-21q-gs-8 & 4657927 & 3243302 & 2851947 & 1805980 & 157.54 & 19.62 ± 0.90 & 0 & 1 \\ \hline
        hhl-21q-sk-1 & 312653 & 245514 & 143188 & 169465 & 157.54 & 19.62 ± 0.90 & 0 & 1 \\ \hline
        hhl-21q-sk-2 & 1155949 & 845516 & 532914 & 623035 & 157.54 & 19.62 ± 0.90 & 0 & 1 \\ \hline
        hhl-4q-gs-5 & 3376 & 2191 & 2102 & 1274 & 3.67 & 2.50 ± 0.50 & 0 & 1 \\ \hline
        hhl-4q-gs-8 & 5197 & 3360 & 3193 & 2004 & 3.67 & 2.50 ± 0.50 & 0 & 1 \\ \hline
        hhl-4q-sk-1 & 304 & 231 & 153 & 151 & 3.67 & 2.50 ± 0.50 & 0 & 1 \\ \hline
        hhl-4q-sk-2 & 1204 & 829 & 579 & 625 & 3.67 & 2.50 ± 0.50 & 0 & 1 \\ \hline
        hhl-7q-gs-5 & 37399 & 25543 & 23263 & 14136 & 15.1 & 5.43 ± 0.73 & 0 & 1 \\ \hline
        hhl-7q-gs-8 & 58116 & 39723 & 35614 & 22502 & 15.1 & 5.43 ± 0.73 & 0 & 1 \\ \hline
        hhl-7q-sk-1 & 3705 & 2672 & 1663 & 2042 & 15.1 & 5.43 ± 0.73 & 0 & 1 \\ \hline
        hhl-7q-sk-2 & 14529 & 10345 & 6647 & 7882 & 15.1 & 5.43 ± 0.73 & 0 & 1 \\ \hline
        ising-1d-100q-gs-5 & 1081100 & 541480 & 690140 & 390960 & 1.62 & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        ising-1d-100q-gs-8 & 1635960 & 816320 & 1005440 & 630520 & 1.62 & 2.00 ± 0.00 & 0.8 & 9 \\ \hline
        ising-1d-100q-sk-1 & 119720 & 64560 & 55880 & 63840 & 1.62 & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        ising-1d-100q-sk-2 & 240320 & 184880 & 112160 & 128160 & 1.62 & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        ising-1d-36q-gs-5 & 392920 & 197200 & 252840 & 140080 & 4.57 & 2.00 ± 0.00 & 0.66 & 7 \\ \hline
        ising-1d-36q-gs-8 & 606540 & 319360 & 380500 & 226040 & 4.57 & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        ising-1d-36q-sk-1 & 42920 & 23600 & 20040 & 22880 & 4.57 & 2.00 ± 0.00 & 0.66 & 7 \\ \hline
        ising-1d-36q-sk-2 & 86720 & 67120 & 40480 & 46240 & 4.57 & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        ising-1d-64q-gs-5 & 703480 & 348720 & 453640 & 249840 & 2.54 & 2.00 ± 0.00 & 0.74 & 8 \\ \hline
        ising-1d-64q-gs-8 & 1066280 & 561040 & 663280 & 403000 & 2.54 & 2.00 ± 0.00 & 0.75 & 8 \\ \hline
        ising-1d-64q-sk-1 & 76520 & 41520 & 35720 & 40800 & 2.54 & 2.00 ± 0.00 & 0.74 & 9 \\ \hline
        ising-1d-64q-sk-2 & 153920 & 118640 & 71840 & 82080 & 2.54 & 2.00 ± 0.00 & 0.74 & 8 \\ \hline
        ising-1d-9q-gs-5 & 95900 & 53560 & 61660 & 34240 & 20 & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-1d-9q-gs-8 & 145240 & 84400 & 89840 & 55400 & 20 & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-1d-9q-sk-1 & 10520 & 6320 & 4920 & 5600 & 20 & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-1d-9q-sk-2 & 21920 & 17440 & 10240 & 11680 & 20 & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-2d-100q-gs-5 & 1636900 & 209360 & 1053940 & 582960 & 3.23 & 4.00 ± 0.00 & 0.56 & 7 \\ \hline
        ising-2d-100q-gs-8 & 2524060 & 330560 & 1573540 & 950520 & 3.23 & 4.00 ± 0.00 & 0.57 & 8 \\ \hline
        ising-2d-100q-sk-1 & 183720 & 24880 & 87880 & 95840 & 3.23 & 4.00 ± 0.00 & 0.57 & 7 \\ \hline
        ising-2d-100q-sk-2 & 424320 & 70800 & 200160 & 224160 & 3.23 & 4.00 ± 0.00 & 0.56 & 9 \\ \hline
        ising-2d-36q-gs-5 & 584440 & 122720 & 375240 & 209200 & 9.14 & 4.00 ± 0.00 & 0.39 & 5 \\ \hline
        ising-2d-36q-gs-8 & 906140 & 194880 & 564900 & 341240 & 9.14 & 4.00 ± 0.00 & 0.4 & 6 \\ \hline
        ising-2d-36q-sk-1 & 65960 & 14640 & 31560 & 34400 & 9.14 & 4.00 ± 0.00 & 0.4 & 5 \\ \hline
        ising-2d-36q-sk-2 & 152960 & 41360 & 72160 & 80800 & 9.14 & 4.00 ± 0.00 & 0.4 & 5 \\ \hline
        ising-2d-64q-gs-5 & 1041380 & 165280 & 668660 & 372720 & 5.08 & 4.00 ± 0.00 & 0.5 & 8 \\ \hline
        ising-2d-64q-gs-8 & 1619240 & 267280 & 1011440 & 607800 & 5.08 & 4.00 ± 0.00 & 0.49 & 8 \\ \hline
        ising-2d-64q-sk-1 & 117480 & 19760 & 56200 & 61280 & 5.08 & 4.00 ± 0.00 & 0.5 & 8 \\ \hline
        ising-2d-64q-sk-2 & 271680 & 56080 & 128160 & 143520 & 5.08 & 4.00 ± 0.00 & 0.49 & 7 \\ \hline
        ising-2d-9q-gs-5 & 142920 & 59080 & 91400 & 51520 & 40 & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-9q-gs-8 & 226480 & 94720 & 142280 & 84200 & 40 & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-9q-sk-1 & 16280 & 6960 & 7800 & 8480 & 40 & 4.00 ± 0.00 & 0.11 & 2 \\ \hline
        ising-2d-9q-sk-2 & 38480 & 19280 & 18160 & 20320 & 40 & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-tri-100q-gs-5 & 2141120 & 697080 & 1366160 & 774960 & 4.85 & 6.00 ± 0.00 & 0.51 & 6 \\ \hline
        ising-2d-tri-100q-gs-8 & 3371960 & 1110720 & 2101440 & 1270520 & 4.85 & 6.00 ± 0.00 & 0.52 & 6 \\ \hline
        ising-2d-tri-100q-sk-1 & 247720 & 83760 & 119880 & 127840 & 4.85 & 6.00 ± 0.00 & 0.52 & 7 \\ \hline
        ising-2d-tri-100q-sk-2 & 608320 & 240080 & 288160 & 320160 & 4.85 & 6.00 ± 0.00 & 0.52 & 8 \\ \hline
        ising-2d-tri-36q-gs-5 & 780280 & 295120 & 501960 & 278320 & 13.71 & 6.00 ± 0.00 & 0.35 & 6 \\ \hline
        ising-2d-tri-36q-gs-8 & 1159840 & 444400 & 703400 & 456440 & 13.71 & 6.00 ± 0.00 & 0.34 & 6 \\ \hline
        ising-2d-tri-36q-sk-1 & 89000 & 35120 & 43080 & 45920 & 13.71 & 6.00 ± 0.00 & 0.34 & 5 \\ \hline
        ising-2d-tri-36q-sk-2 & 219200 & 100240 & 103840 & 115360 & 13.71 & 6.00 ± 0.00 & 0.35 & 5 \\ \hline
        ising-2d-tri-64q-gs-5 & 1369260 & 473640 & 873660 & 495600 & 7.62 & 6.00 ± 0.00 & 0.44 & 6 \\ \hline
        ising-2d-tri-64q-gs-8 & 2079800 & 719360 & 1267200 & 812600 & 7.62 & 6.00 ± 0.00 & 0.44 & 6 \\ \hline
        ising-2d-tri-64q-sk-1 & 158440 & 56880 & 76680 & 81760 & 7.62 & 6.00 ± 0.00 & 0.45 & 8 \\ \hline
        ising-2d-tri-64q-sk-2 & 389440 & 162800 & 184480 & 204960 & 7.62 & 6.00 ± 0.00 & 0.45 & 6 \\ \hline
        ising-2d-tri-9q-gs-5 & 190080 & 106560 & 121280 & 68800 & 60 & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-tri-9q-gs-8 & 298740 & 168680 & 185740 & 113000 & 60 & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-tri-9q-sk-1 & 22040 & 12720 & 10680 & 11360 & 60 & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-tri-9q-sk-2 & 55040 & 35840 & 26080 & 28960 & 60 & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        qft-18q-gs-5 & 48601 & 8403 & 29832 & 18769 & 2 & 17.00 ± 0.00 & 0 & 1 \\ \hline
        qft-18q-gs-8 & 77407 & 13216 & 47024 & 30383 & 2 & 17.00 ± 0.00 & 0 & 1 \\ \hline
        qft-18q-sk-1 & 1143 & 830 & 708 & 435 & 2 & 17.00 ± 0.00 & 0 & 1 \\ \hline
        qft-18q-sk-2 & 8791 & 4788 & 4252 & 4539 & 2 & 17.00 ± 0.00 & 0 & 1 \\ \hline
        qft-29q-gs-5 & 99393 & 14297 & 61011 & 38382 & 2 & 28.00 ± 0.00 & 0 & 1 \\ \hline
        qft-29q-gs-8 & 159561 & 22664 & 97377 & 62184 & 2 & 28.00 ± 0.00 & 0 & 1 \\ \hline
        qft-29q-sk-1 & 2221 & 1402 & 1489 & 732 & 2 & 28.00 ± 0.00 & 0 & 1 \\ \hline
        qft-29q-sk-2 & 15523 & 8110 & 7651 & 7872 & 2 & 28.00 ± 0.00 & 0 & 1 \\ \hline
        qft-4q-gs-5 & 1151 & 874 & 692 & 459 & 2 & 3.00 ± 0.00 & 0 & 1 \\ \hline
        qft-4q-gs-8 & 1907 & 1444 & 1164 & 743 & 2 & 3.00 ± 0.00 & 0 & 1 \\ \hline
        qft-4q-sk-1 & 130 & 106 & 73 & 57 & 2 & 3.00 ± 0.00 & 0 & 1 \\ \hline
        qft-4q-sk-2 & 672 & 564 & 327 & 345 & 2 & 3.00 ± 0.00 & 0 & 1 \\ \hline
        qft-63q-sk-1 & 7083 & 3170 & 5433 & 1650 & 2 & 62.00 ± 0.00 & 0 & 1 \\ \hline
        qft-63q-sk-2 & 37861 & 18378 & 19687 & 18174 & 2 & 62.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-6-12q-gs-5 & 24236293 & 17775697 & 14998964 & 9237329 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-6-12q-gs-8 & 37926200 & 27692657 & 23206645 & 14719555 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-6-12q-sk-1 & 2390105 & 1855476 & 1084276 & 1305829 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-6-12q-sk-2 & 9124429 & 6706165 & 4201174 & 4923255 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-74-12q-gs-5 & 24279791 & 17821028 & 15045560 & 9234231 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-74-12q-gs-8 & 38006276 & 27738008 & 23256653 & 14749623 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-74-12q-sk-1 & 2371256 & 1805437 & 1077654 & 1293602 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-74-12q-sk-2 & 9061294 & 6492382 & 4159910 & 4901384 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-0-12q-gs-5 & 24329684 & 17852507 & 15058733 & 9270951 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-0-12q-gs-8 & 37944929 & 27742488 & 23207030 & 14737899 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-0-12q-sk-1 & 2414315 & 1879030 & 1097018 & 1317297 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-0-12q-sk-2 & 9238239 & 6761529 & 4257190 & 4981049 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-5-12q-gs-5 & 24404450 & 17929099 & 15106961 & 9297489 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-5-12q-gs-8 & 37891431 & 27683081 & 23187726 & 14703705 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-5-12q-sk-1 & 2471457 & 1915901 & 1122786 & 1348671 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-5-12q-sk-2 & 9163503 & 6735744 & 4239194 & 4924309 & 3926.32 & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-gs-5 & 5142896 & 3662810 & 3187745 & 1955151 & 1381.31 & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-gs-8 & 8041510 & 5702299 & 4926181 & 3115329 & 1381.31 & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-sk-1 & 588920 & 456694 & 265603 & 323317 & 1381.31 & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-sk-2 & 2033156 & 1493973 & 939567 & 1093589 & 1381.31 & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-gs-5 & 1224686 & 871011 & 758457 & 466229 & 529.04 & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-gs-8 & 1919690 & 1360484 & 1176791 & 742899 & 529.04 & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-sk-1 & 140504 & 108814 & 63346 & 77158 & 529.04 & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-sk-2 & 484996 & 355861 & 224102 & 260894 & 529.04 & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-10q-gs-5 & 4363339 & 3961810 & 2644007 & 1719332 & 1835.73 & 7.00 ± 1.73 & 0.01 & 2 \\ \hline
        qsvt-10q-gs-8 & 7027481 & 6389427 & 4294821 & 2732660 & 1835.73 & 7.00 ± 1.73 & 0.01 & 2 \\ \hline
        qsvt-10q-sk-1 & 586235 & 503967 & 299269 & 286966 & 1835.73 & 7.00 ± 1.73 & 0.01 & 2 \\ \hline
        qsvt-10q-sk-2 & 2339001 & 2082859 & 1115705 & 1223296 & 1835.73 & 7.00 ± 1.73 & 0.01 & 2 \\ \hline
        qsvt-11q-gs-5 & 8635143 & 7935793 & 5287315 & 3347828 & 2904.29 & 7.82 ± 1.99 & 0.01 & 3 \\ \hline
        qsvt-11q-gs-8 & 13913153 & 12819633 & 8559145 & 5354008 & 2904.29 & 7.82 ± 1.99 & 0 & 2 \\ \hline
        qsvt-11q-sk-1 & 1016019 & 870852 & 521973 & 494046 & 2904.29 & 7.82 ± 1.99 & 0 & 2 \\ \hline
        qsvt-11q-sk-2 & 4298945 & 3849642 & 2033057 & 2265888 & 2904.29 & 7.82 ± 1.99 & 0 & 2 \\ \hline
        qsvt-12q-gs-5 & 15168797 & 14098806 & 9286161 & 5882636 & 4269.91 & 8.17 ± 2.27 & 0.01 & 3 \\ \hline
        qsvt-12q-gs-8 & 24099837 & 22479732 & 14670569 & 9429268 & 4269.91 & 8.17 ± 2.27 & 0.01 & 3 \\ \hline
        qsvt-12q-sk-1 & 1778185 & 1538375 & 914371 & 863814 & 4269.91 & 8.17 ± 2.27 & 0.01 & 3 \\ \hline
        qsvt-12q-sk-2 & 7575087 & 6883209 & 3578655 & 3996432 & 4269.91 & 8.17 ± 2.27 & 0.01 & 3 \\ \hline
        qsvt-13q-gs-5 & 24654356 & 22992768 & 15027664 & 9626692 & 5948.33 & 8.31 ± 2.58 & 0.01 & 3 \\ \hline
        qsvt-13q-gs-8 & 39526510 & 36988748 & 24123914 & 15402596 & 5948.33 & 8.31 ± 2.58 & 0.01 & 3 \\ \hline
        qsvt-13q-sk-1 & 3120733 & 2711756 & 1599967 & 1520766 & 5948.33 & 8.31 ± 2.58 & 0.01 & 3 \\ \hline
        qsvt-13q-sk-2 & 12930523 & 11822842 & 6133675 & 6796848 & 5948.33 & 8.31 ± 2.58 & 0.01 & 3 \\ \hline
        qsvt-6q-gs-5 & 199691 & 166728 & 124723 & 74968 & 142.13 & 4.33 ± 0.75 & 0.07 & 2 \\ \hline
        qsvt-6q-gs-8 & 320801 & 266338 & 198217 & 122584 & 142.13 & 4.33 ± 0.75 & 0.07 & 2 \\ \hline
        qsvt-6q-sk-1 & 28483 & 22506 & 15557 & 12926 & 142.13 & 4.33 ± 0.75 & 0.07 & 2 \\ \hline
        qsvt-6q-sk-2 & 110597 & 89342 & 54389 & 56208 & 142.13 & 4.33 ± 0.75 & 0.07 & 2 \\ \hline
        qsvt-7q-gs-5 & 363520 & 314005 & 220600 & 142920 & 266.86 & 4.86 ± 0.99 & 0.06 & 2 \\ \hline
        qsvt-7q-gs-8 & 573348 & 495180 & 343628 & 229720 & 266.86 & 4.86 ± 0.99 & 0.06 & 2 \\ \hline
        qsvt-7q-sk-1 & 60227 & 50158 & 31801 & 28426 & 266.86 & 4.86 ± 0.99 & 0.06 & 2 \\ \hline
        qsvt-7q-sk-2 & 230009 & 195486 & 112545 & 117464 & 266.86 & 4.86 ± 0.99 & 0.06 & 2 \\ \hline
        qsvt-8q-gs-5 & 748747 & 663937 & 460003 & 288744 & 468.07 & 5.50 ± 1.22 & 0.03 & 2 \\ \hline
        qsvt-8q-gs-8 & 1192778 & 1064274 & 725102 & 467676 & 468.07 & 5.50 ± 1.22 & 0.03 & 2 \\ \hline
        qsvt-8q-sk-1 & 79633 & 62713 & 42651 & 36982 & 468.07 & 5.50 ± 1.22 & 0.03 & 2 \\ \hline
        qsvt-8q-sk-2 & 366595 & 309659 & 173615 & 192980 & 468.07 & 5.50 ± 1.22 & 0.03 & 2 \\ \hline
        qsvt-9q-gs-5 & 1853644 & 1682779 & 1146152 & 707492 & 980.61 & 6.22 ± 1.47 & 0.01 & 2 \\ \hline
        qsvt-9q-gs-8 & 2886462 & 2627766 & 1764066 & 1122396 & 980.61 & 6.22 ± 1.47 & 0.01 & 2 \\ \hline
        qsvt-9q-sk-1 & 240833 & 205096 & 122755 & 118078 & 980.61 & 6.22 ± 1.47 & 0.01 & 2 \\ \hline
        qsvt-9q-sk-2 & 919139 & 828196 & 439347 & 479792 & 980.61 & 6.22 ± 1.47 & 0.01 & 2 \\ \hline
\end{longtable}
\begin{longtable}{|l|r|r|r|l|l|r|l|r|r|}
\caption{PBC Circuit Statistics}\label{pbc_table}\\

\hline
\makecell{Algorithm \& Pipeline} &
\makecell{Raw\\Rotations} &
\makecell{Optimized\\Rotations} &
\makecell{Rotation\\Reduction} &
\makecell{Raw Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Optimized\\Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Avg Pauli\\Weight\\Reduction} &
\makecell{Avg $\pm$ Std\\Degree} &
\makecell{Graph\\Modularity} &
\makecell{Number of\\communities} \\ \hline
\endfirsthead

\multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} — continued from previous page.}}\\
\hline
\makecell{Algorithm \& Pipeline} &
\makecell{Raw\\Rotations} &
\makecell{Optimized\\Rotations} &
\makecell{Rotation\\Reduction} &
\makecell{Raw Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Optimized\\Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Avg Pauli\\Weight\\Reduction} &
\makecell{Avg $\pm$ Std\\Degree} &
\makecell{Graph\\Modularity} &
\makecell{Number of\\Communities} \\ \hline
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

% ---- rows ----
        adder-10q-gs-5 & 56 & 32 & 42.86\% & 4.17 ± 2.79 & 5.40 ± 2.84 & -29.71\% & 9.00 ± 0.00 & 0.02 & 2 \\ \hline
        adder-10q-gs-8 & 56 & 32 & 42.86\% & 4.17 ± 2.79 & 5.40 ± 2.84 & -29.71\% & 9.00 ± 0.00 & 0.02 & 2 \\ \hline
        adder-10q-sk-1 & 56 & 32 & 42.86\% & 4.17 ± 2.79 & 5.40 ± 2.84 & -29.71\% & 9.00 ± 0.00 & 0.02 & 2 \\ \hline
        adder-10q-sk-2 & 56 & 32 & 42.86\% & 4.17 ± 2.79 & 5.40 ± 2.84 & -29.71\% & 9.00 ± 0.00 & 0.02 & 2 \\ \hline
        adder-28q-gs-5 & 168 & 96 & 42.86\% & 4.29 ± 2.76 & 5.56 ± 2.76 & -29.50\% & 10.07 ± 2.34 & 0.61 & 3 \\ \hline
        adder-28q-gs-8 & 168 & 96 & 42.86\% & 4.29 ± 2.76 & 5.56 ± 2.76 & -29.50\% & 10.07 ± 2.34 & 0.61 & 3 \\ \hline
        adder-28q-sk-1 & 168 & 96 & 42.86\% & 4.29 ± 2.76 & 5.56 ± 2.76 & -29.50\% & 10.07 ± 2.34 & 0.61 & 3 \\ \hline
        adder-28q-sk-2 & 168 & 96 & 42.86\% & 4.29 ± 2.76 & 5.56 ± 2.76 & -29.50\% & 10.07 ± 2.34 & 0.61 & 3 \\ \hline
        adder-4q-gs-5 & 8 & 8 & 0.00\% & 1.92 ± 0.95 & 1.92 ± 0.95 & 0.00\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        adder-4q-gs-8 & 8 & 8 & 0.00\% & 1.92 ± 0.95 & 1.92 ± 0.95 & 0.00\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        adder-4q-sk-1 & 8 & 8 & 0.00\% & 1.92 ± 0.95 & 1.92 ± 0.95 & 0.00\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        adder-4q-sk-2 & 8 & 8 & 0.00\% & 1.92 ± 0.95 & 1.92 ± 0.95 & 0.00\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        adder-64q-gs-5 & 392 & 224 & 42.86\% & 4.33 ± 2.75 & 5.60 ± 2.73 & -29.44\% & 10.41 ± 2.60 & 0.78 & 7 \\ \hline
        adder-64q-gs-8 & 392 & 224 & 42.86\% & 4.33 ± 2.75 & 5.60 ± 2.73 & -29.44\% & 10.41 ± 2.60 & 0.78 & 7 \\ \hline
        adder-64q-sk-1 & 392 & 224 & 42.86\% & 4.33 ± 2.75 & 5.60 ± 2.73 & -29.44\% & 10.41 ± 2.60 & 0.78 & 7 \\ \hline
        adder-64q-sk-2 & 392 & 224 & 42.86\% & 4.33 ± 2.75 & 5.60 ± 2.73 & -29.44\% & 10.41 ± 2.60 & 0.78 & 7 \\ \hline
        fermi-hubbard-1d-128q-gs-5 & 864440 & 861048 & 0.39\% & 68.20 ± 33.37 & 77.53 ± 29.29 & -13.68\% & 127.00 ± 0.00 & 0.02 & 2 \\ \hline
        fermi-hubbard-1d-128q-gs-8 & 1432080 & 1427680 & 0.31\% & 91.35 ± 17.46 & 91.66 ± 16.76 & -0.33\% & 127.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-1d-128q-sk-1 & 484960 & 0 & 100.00\% & 1.27 ± 1.02 & 1.00 ± 0.00 & 21.12\% & 15.52 ± 7.85 & 0.57 & 5 \\ \hline
        fermi-hubbard-1d-128q-sk-2 & 484960 & 0 & 100.00\% & 1.27 ± 1.02 & 1.00 ± 0.00 & 21.12\% & 15.52 ± 7.85 & 0.57 & 5 \\ \hline
        fermi-hubbard-1d-18q-gs-5 & 120840 & 120124 & 0.59\% & 9.39 ± 3.97 & 9.76 ± 3.97 & -3.96\% & 17.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-1d-18q-gs-8 & 200160 & 199600 & 0.28\% & 13.02 ± 2.70 & 12.99 ± 2.57 & 0.26\% & 17.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-1d-18q-sk-1 & 75680 & 0 & 100.00\% & 1.25 ± 0.91 & 1.00 ± 0.00 & 19.96\% & 10.67 ± 2.29 & 0.21 & 3 \\ \hline
        fermi-hubbard-1d-18q-sk-2 & 75680 & 0 & 100.00\% & 1.25 ± 0.91 & 1.00 ± 0.00 & 19.96\% & 10.67 ± 2.29 & 0.21 & 3 \\ \hline
        fermi-hubbard-1d-72q-gs-5 & 485880 & 481848 & 0.83\% & 40.34 ± 17.07 & 41.30 ± 15.93 & -2.39\% & 71.00 ± 0.00 & 0 & 2 \\ \hline
        fermi-hubbard-1d-72q-gs-8 & 804880 & 803360 & 0.19\% & 52.72 ± 7.55 & 52.75 ± 7.51 & -0.06\% & 71.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-1d-72q-sk-1 & 282400 & 0 & 100.00\% & 1.27 ± 1.04 & 1.00 ± 0.00 & 20.99\% & 15.47 ± 7.16 & 0.43 & 5 \\ \hline
        fermi-hubbard-1d-72q-sk-2 & 282400 & 0 & 100.00\% & 1.27 ± 1.04 & 1.00 ± 0.00 & 20.99\% & 15.47 ± 7.16 & 0.42 & 7 \\ \hline
        fermi-hubbard-2d-128q-gs-5 & 1376440 & 1373368 & 0.22\% & 11.31 ± 9.09 & 11.31 ± 9.13 & -0.01\% & 81.62 ± 23.82 & 0.35 & 4 \\ \hline
        fermi-hubbard-2d-128q-gs-8 & 2251280 & 2251280 & 0.00\% & 93.76 ± 12.23 & 93.76 ± 12.23 & 0.00\% & 127.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-128q-sk-1 & 1457760 & 0 & 100.00\% & 1.27 ± 1.25 & 1.00 ± 0.00 & 21.24\% & 24.69 ± 10.09 & 0.52 & 4 \\ \hline
        fermi-hubbard-2d-128q-sk-2 & 1457760 & 0 & 100.00\% & 1.27 ± 1.25 & 1.00 ± 0.00 & 21.24\% & 24.69 ± 10.09 & 0.52 & 4 \\ \hline
        fermi-hubbard-2d-18q-gs-5 & 192840 & 192364 & 0.25\% & 13.31 ± 2.17 & 13.35 ± 2.15 & -0.34\% & 17.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-18q-gs-8 & 315520 & 315280 & 0.08\% & 13.33 ± 2.15 & 13.35 ± 2.16 & -0.15\% & 17.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-18q-sk-1 & 173440 & 0 & 100.00\% & 1.24 ± 0.94 & 1.00 ± 0.00 & 19.22\% & 13.11 ± 2.11 & 0.27 & 2 \\ \hline
        fermi-hubbard-2d-18q-sk-2 & 173440 & 0 & 100.00\% & 1.24 ± 0.94 & 1.00 ± 0.00 & 19.22\% & 13.11 ± 2.11 & 0.27 & 2 \\ \hline
        fermi-hubbard-2d-72q-gs-5 & 773880 & 772608 & 0.16\% & 14.59 ± 9.61 & 20.24 ± 12.26 & -38.70\% & 63.83 ± 7.71 & 0.12 & 4 \\ \hline
        fermi-hubbard-2d-72q-gs-8 & 1265680 & 1265680 & 0.00\% & 53.23 ± 6.21 & 53.23 ± 6.21 & 0.00\% & 71.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-72q-sk-1 & 844480 & 0 & 100.00\% & 1.27 ± 1.26 & 1.00 ± 0.00 & 21.16\% & 23.31 ± 8.65 & 0.38 & 3 \\ \hline
        fermi-hubbard-2d-72q-sk-2 & 844480 & 0 & 100.00\% & 1.27 ± 1.26 & 1.00 ± 0.00 & 21.16\% & 23.31 ± 8.65 & 0.38 & 3 \\ \hline
        fermi-hubbard-2d-tri-128q-gs-5 & 1888440 & 1887528 & 0.05\% & 93.66 ± 12.76 & 93.70 ± 12.76 & -0.04\% & 127.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-tri-128q-gs-8 & 3070480 & 3068600 & 0.06\% & 93.89 ± 11.91 & 93.89 ± 11.97 & 0.00\% & 127.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-tri-128q-sk-1 & 2475360 & 0 & 100.00\% & 1.27 ± 1.30 & 1.00 ± 0.00 & 21.19\% & 27.50 ± 9.28 & 0.51 & 4 \\ \hline
        fermi-hubbard-2d-tri-128q-sk-2 & 2475360 & 0 & 100.00\% & 1.27 ± 1.30 & 1.00 ± 0.00 & 21.19\% & 27.50 ± 9.28 & 0.51 & 4 \\ \hline
        fermi-hubbard-2d-tri-18q-gs-5 & 264840 & 263404 & 0.54\% & 2.97 ± 2.07 & 6.37 ± 3.24 & -114.65\% & 14.33 ± 2.00 & 0.27 & 2 \\ \hline
        fermi-hubbard-2d-tri-18q-gs-8 & 430640 & 428760 & 0.44\% & 13.33 ± 2.13 & 13.36 ± 2.14 & -0.22\% & 17.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-tri-18q-sk-1 & 272960 & 0 & 100.00\% & 1.23 ± 0.95 & 1.00 ± 0.00 & 18.84\% & 13.33 ± 2.19 & 0.28 & 2 \\ \hline
        fermi-hubbard-2d-tri-18q-sk-2 & 272960 & 0 & 100.00\% & 1.23 ± 0.95 & 1.00 ± 0.00 & 18.84\% & 13.33 ± 2.19 & 0.28 & 2 \\ \hline
        fermi-hubbard-2d-tri-72q-gs-5 & 1061880 & 1061528 & 0.03\% & 53.22 ± 6.24 & 53.26 ± 6.23 & -0.07\% & 71.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-tri-72q-gs-8 & 1726480 & 1717520 & 0.52\% & 53.19 ± 6.54 & 53.24 ± 6.29 & -0.10\% & 71.00 ± 0.00 & 0 & 1 \\ \hline
        fermi-hubbard-2d-tri-72q-sk-1 & 1401280 & 0 & 100.00\% & 1.26 ± 1.29 & 1.00 ± 0.00 & 20.93\% & 25.94 ± 7.86 & 0.38 & 3 \\ \hline
        fermi-hubbard-2d-tri-72q-sk-2 & 1401280 & 0 & 100.00\% & 1.26 ± 1.29 & 1.00 ± 0.00 & 20.93\% & 25.94 ± 7.86 & 0.38 & 3 \\ \hline
        heisenberg-1d-100q-gs-5 & 575080 & 575040 & 0.01\% & 1.72 ± 0.46 & 1.72 ± 0.46 & 0.00\% & 2.04 ± 0.20 & 0.8 & 10 \\ \hline
        heisenberg-1d-100q-gs-8 & 966360 & 966360 & 0.00\% & 63.55 ± 33.30 & 63.55 ± 33.30 & 0.00\% & 99.00 ± 0.00 & 0.12 & 2 \\ \hline
        heisenberg-1d-100q-sk-1 & 399840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.70\% & 2.00 ± 0.00 & 0.8 & 9 \\ \hline
        heisenberg-1d-100q-sk-2 & 528160 & 96240 & 81.78\% & 1.21 ± 0.41 & 65.24 ± 30.67 & -5281.72\% & 2.00 ± 0.00 & 0.79 & 8 \\ \hline
        heisenberg-1d-36q-gs-5 & 206440 & 206400 & 0.02\% & 1.67 ± 0.51 & 1.67 ± 0.51 & 0.00\% & 2.11 ± 0.31 & 0.67 & 6 \\ \hline
        heisenberg-1d-36q-gs-8 & 346840 & 346840 & 0.00\% & 14.81 ± 9.29 & 14.81 ± 9.29 & 0.00\% & 35.00 ± 0.00 & 0.1 & 2 \\ \hline
        heisenberg-1d-36q-sk-1 & 143840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.68\% & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        heisenberg-1d-36q-sk-2 & 190240 & 34800 & 81.71\% & 1.21 ± 0.41 & 24.78 ± 8.43 & -1943.66\% & 2.00 ± 0.00 & 0.66 & 7 \\ \hline
        heisenberg-1d-64q-gs-5 & 367720 & 367720 & 0.00\% & 45.16 ± 10.01 & 45.16 ± 10.01 & 0.00\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-1d-64q-gs-8 & 617880 & 617880 & 0.00\% & 15.25 ± 19.71 & 15.25 ± 19.71 & 0.00\% & 63.00 ± 0.00 & 0.05 & 2 \\ \hline
        heisenberg-1d-64q-sk-1 & 255840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.69\% & 2.00 ± 0.00 & 0.74 & 8 \\ \hline
        heisenberg-1d-64q-sk-2 & 338080 & 61680 & 81.76\% & 1.21 ± 0.41 & 42.64 ± 17.77 & -3417.63\% & 2.00 ± 0.00 & 0.74 & 9 \\ \hline
        heisenberg-1d-9q-gs-5 & 50920 & 50880 & 0.08\% & 1.73 ± 0.58 & 1.73 ± 0.58 & 0.00\% & 2.44 ± 0.50 & 0.33 & 3 \\ \hline
        heisenberg-1d-9q-gs-8 & 85480 & 85480 & 0.00\% & 6.47 ± 2.28 & 6.47 ± 2.28 & 0.00\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-1d-9q-sk-1 & 35840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.58\% & 2.00 ± 0.00 & 0.32 & 3 \\ \hline
        heisenberg-1d-9q-sk-2 & 47680 & 8880 & 81.38\% & 1.21 ± 0.41 & 6.62 ± 1.61 & -445.33\% & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        heisenberg-2d-100q-gs-5 & 1151080 & 1151080 & 0.00\% & 73.67 ± 9.55 & 73.67 ± 9.55 & 0.00\% & 99.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-100q-gs-8 & 1934360 & 1933720 & 0.03\% & 51.25 ± 8.60 & 51.25 ± 8.59 & 0.00\% & 98.44 ± 1.90 & 0 & 1 \\ \hline
        heisenberg-2d-100q-sk-1 & 799840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.71\% & 4.00 ± 0.00 & 0.56 & 8 \\ \hline
        heisenberg-2d-100q-sk-2 & 1056160 & 192240 & 81.80\% & 1.21 ± 0.41 & 72.90 ± 11.15 & -5914.17\% & 4.00 ± 0.00 & 0.57 & 8 \\ \hline
        heisenberg-2d-36q-gs-5 & 413800 & 413760 & 0.01\% & 1.68 ± 0.52 & 1.68 ± 0.52 & 0.00\% & 4.33 ± 0.75 & 0.4 & 6 \\ \hline
        heisenberg-2d-36q-gs-8 & 695320 & 694840 & 0.07\% & 6.22 ± 4.40 & 6.30 ± 4.40 & -1.39\% & 32.50 ± 3.65 & 0.05 & 5 \\ \hline
        heisenberg-2d-36q-sk-1 & 287840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.70\% & 4.00 ± 0.00 & 0.42 & 4 \\ \hline
        heisenberg-2d-36q-sk-2 & 380320 & 69360 & 81.76\% & 1.21 ± 0.41 & 26.35 ± 4.25 & -2073.69\% & 4.00 ± 0.00 & 0.41 & 4 \\ \hline
        heisenberg-2d-64q-gs-5 & 736360 & 736360 & 0.00\% & 47.23 ± 6.28 & 47.23 ± 6.28 & 0.00\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-64q-gs-8 & 1237400 & 1236680 & 0.06\% & 46.66 ± 7.54 & 46.73 ± 7.52 & -0.14\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-64q-sk-1 & 511840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.70\% & 4.00 ± 0.00 & 0.5 & 8 \\ \hline
        heisenberg-2d-64q-sk-2 & 676000 & 123120 & 81.79\% & 1.21 ± 0.41 & 46.75 ± 7.23 & -3756.48\% & 4.00 ± 0.00 & 0.5 & 6 \\ \hline
        heisenberg-2d-9q-gs-5 & 102760 & 102720 & 0.04\% & 1.79 ± 0.61 & 1.79 ± 0.61 & 0.00\% & 4.89 ± 0.74 & 0.2 & 3 \\ \hline
        heisenberg-2d-9q-gs-8 & 172600 & 172520 & 0.05\% & 6.71 ± 1.37 & 6.71 ± 1.37 & 0.00\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-9q-sk-1 & 71840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.65\% & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        heisenberg-2d-9q-sk-2 & 95200 & 17520 & 81.60\% & 1.21 ± 0.41 & 6.65 ± 1.42 & -448.09\% & 4.00 ± 0.00 & 0.16 & 3 \\ \hline
        heisenberg-2d-tri-100q-gs-5 & 1727080 & 1727040 & 0.00\% & 1.66 ± 0.50 & 1.66 ± 0.50 & 0.00\% & 6.12 ± 0.47 & 0.52 & 7 \\ \hline
        heisenberg-2d-tri-100q-gs-8 & 2902360 & 2902360 & 0.00\% & 73.51 ± 9.22 & 73.51 ± 9.22 & 0.00\% & 99.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-100q-sk-1 & 1199840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.71\% & 6.00 ± 0.00 & 0.53 & 7 \\ \hline
        heisenberg-2d-tri-100q-sk-2 & 1584160 & 288240 & 81.80\% & 1.21 ± 0.41 & 73.41 ± 9.48 & -5956.33\% & 6.00 ± 0.00 & 0.52 & 8 \\ \hline
        heisenberg-2d-tri-36q-gs-5 & 621160 & 621120 & 0.01\% & 1.74 ± 0.50 & 1.74 ± 0.50 & 0.00\% & 6.33 ± 0.75 & 0.36 & 6 \\ \hline
        heisenberg-2d-tri-36q-gs-8 & 1043800 & 1043640 & 0.02\% & 26.13 ± 4.01 & 26.13 ± 4.01 & 0.00\% & 35.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-36q-sk-1 & 431840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.70\% & 6.00 ± 0.00 & 0.34 & 7 \\ \hline
        heisenberg-2d-tri-36q-sk-2 & 570400 & 103920 & 81.78\% & 1.21 ± 0.41 & 26.57 ± 3.79 & -2091.84\% & 6.00 ± 0.00 & 0.34 & 5 \\ \hline
        heisenberg-2d-tri-64q-gs-5 & 1105000 & 1105000 & 0.00\% & 47.46 ± 5.42 & 47.46 ± 5.42 & 0.00\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-64q-gs-8 & 1856920 & 1856680 & 0.01\% & 38.10 ± 5.33 & 38.10 ± 5.33 & 0.00\% & 63.00 ± 0.00 & 0 & 2 \\ \hline
        heisenberg-2d-tri-64q-sk-1 & 767840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.71\% & 6.00 ± 0.00 & 0.45 & 6 \\ \hline
        heisenberg-2d-tri-64q-sk-2 & 1013920 & 184560 & 81.80\% & 1.21 ± 0.41 & 47.03 ± 6.25 & -3779.81\% & 6.00 ± 0.00 & 0.44 & 6 \\ \hline
        heisenberg-2d-tri-9q-gs-5 & 154600 & 154600 & 0.00\% & 6.71 ± 1.36 & 6.71 ± 1.36 & 0.00\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-9q-gs-8 & 259720 & 259720 & 0.00\% & 6.68 ± 1.36 & 6.68 ± 1.36 & 0.00\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-9q-sk-1 & 107840 & 0 & 100.00\% & 1.12 ± 0.32 & 1.00 ± 0.00 & 10.67\% & 6.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-9q-sk-2 & 142720 & 26160 & 81.67\% & 1.21 ± 0.41 & 6.68 ± 1.38 & -451.03\% & 6.00 ± 0.00 & 0 & 2 \\ \hline
        hhl-12q-gs-5 & 112922 & 110534 & 2.11\% & 7.27 ± 2.62 & 7.23 ± 2.60 & 0.57\% & 11.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-12q-gs-8 & 180202 & 177912 & 1.27\% & 7.10 ± 2.62 & 7.18 ± 2.55 & -1.11\% & 11.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-12q-sk-1 & 18956 & 7144 & 62.31\% & 4.71 ± 2.35 & 5.35 ± 2.68 & -13.53\% & 11.00 ± 0.00 & 0.01 & 2 \\ \hline
        hhl-12q-sk-2 & 67062 & 39254 & 41.47\% & 4.75 ± 2.41 & 7.17 ± 2.78 & -51.08\% & 11.00 ± 0.00 & 0.01 & 2 \\ \hline
        hhl-21q-gs-5 & 1133342 & 1111782 & 1.90\% & 12.47 ± 4.41 & 12.54 ± 4.53 & -0.55\% & 20.00 ± 0.00 & 0.01 & 2 \\ \hline
        hhl-21q-gs-8 & 1805980 & 1785138 & 1.15\% & 12.42 ± 4.59 & 12.40 ± 4.48 & 0.19\% & 20.00 ± 0.00 & 0 & 2 \\ \hline
        hhl-21q-sk-1 & 169465 & 59169 & 65.08\% & 6.28 ± 4.21 & 9.94 ± 4.23 & -58.22\% & 20.00 ± 0.00 & 0.01 & 2 \\ \hline
        hhl-21q-sk-2 & 623035 & 348987 & 43.99\% & 6.62 ± 4.21 & 12.44 ± 4.49 & -87.74\% & 20.00 ± 0.00 & 0 & 2 \\ \hline
        hhl-4q-gs-5 & 1274 & 1262 & 0.94\% & 1.67 ± 0.90 & 1.67 ± 0.90 & -0.10\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-4q-gs-8 & 2004 & 1990 & 0.70\% & 1.51 ± 0.68 & 1.50 ± 0.68 & 0.13\% & 3.00 ± 0.00 & 0.14 & 2 \\ \hline
        hhl-4q-sk-1 & 151 & 55 & 63.58\% & 1.67 ± 0.74 & 1.86 ± 1.06 & -11.58\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-4q-sk-2 & 625 & 395 & 36.80\% & 1.53 ± 0.72 & 2.01 ± 1.00 & -31.56\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-7q-gs-5 & 14136 & 13900 & 1.67\% & 4.17 ± 1.61 & 4.18 ± 1.46 & -0.28\% & 6.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-7q-gs-8 & 22502 & 22238 & 1.17\% & 3.97 ± 1.67 & 4.17 ± 1.72 & -5.19\% & 6.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-7q-sk-1 & 2042 & 722 & 64.64\% & 2.16 ± 1.10 & 3.63 ± 1.38 & -67.72\% & 6.00 ± 0.00 & 0 & 1 \\ \hline
        hhl-7q-sk-2 & 7882 & 4446 & 43.59\% & 2.09 ± 1.14 & 4.12 ± 1.61 & -96.45\% & 6.00 ± 0.00 & 0 & 1 \\ \hline
        ising-1d-100q-gs-5 & 390960 & 383000 & 2.04\% & 1.34 ± 0.47 & 1.34 ± 0.48 & -0.52\% & 2.00 ± 0.00 & 0.79 & 10 \\ \hline
        ising-1d-100q-gs-8 & 630520 & 626560 & 0.63\% & 19.97 ± 29.54 & 19.90 ± 29.52 & 0.32\% & 99.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-1d-100q-sk-1 & 63840 & 0 & 100.00\% & 1.25 ± 0.43 & 1.00 ± 0.00 & 20.02\% & 2.00 ± 0.00 & 0.8 & 9 \\ \hline
        ising-1d-100q-sk-2 & 128160 & 48240 & 62.36\% & 1.37 ± 0.48 & 18.54 ± 27.96 & -1249.34\% & 2.00 ± 0.00 & 0.79 & 10 \\ \hline
        ising-1d-36q-gs-5 & 140080 & 137242 & 2.03\% & 7.31 ± 8.98 & 7.33 ± 8.99 & -0.26\% & 35.00 ± 0.00 & 0.05 & 3 \\ \hline
        ising-1d-36q-gs-8 & 226040 & 224640 & 0.62\% & 13.10 ± 11.81 & 13.07 ± 11.81 & 0.28\% & 35.00 ± 0.00 & 0.08 & 2 \\ \hline
        ising-1d-36q-sk-1 & 22880 & 0 & 100.00\% & 1.25 ± 0.43 & 1.00 ± 0.00 & 20.09\% & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        ising-1d-36q-sk-2 & 46240 & 17520 & 62.11\% & 1.37 ± 0.48 & 6.91 ± 8.93 & -402.96\% & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        ising-1d-64q-gs-5 & 249840 & 244722 & 2.05\% & 1.34 ± 0.47 & 1.35 ± 0.48 & -0.53\% & 2.00 ± 0.00 & 0.75 & 8 \\ \hline
        ising-1d-64q-gs-8 & 403000 & 400480 & 0.63\% & 22.52 ± 21.16 & 22.45 ± 21.17 & 0.29\% & 63.00 ± 0.00 & 0.09 & 2 \\ \hline
        ising-1d-64q-sk-1 & 40800 & 0 & 100.00\% & 1.25 ± 0.43 & 1.00 ± 0.00 & 20.04\% & 2.00 ± 0.00 & 0.74 & 8 \\ \hline
        ising-1d-64q-sk-2 & 82080 & 30960 & 62.28\% & 1.37 ± 0.48 & 11.92 ± 17.21 & -767.21\% & 2.00 ± 0.00 & 0.75 & 8 \\ \hline
        ising-1d-9q-gs-5 & 34240 & 33562 & 1.98\% & 3.55 ± 2.28 & 3.55 ± 2.29 & -0.13\% & 8.00 ± 0.00 & 0.01 & 2 \\ \hline
        ising-1d-9q-gs-8 & 55400 & 55080 & 0.58\% & 4.21 ± 2.72 & 4.21 ± 2.72 & 0.19\% & 8.00 ± 0.00 & 0.01 & 2 \\ \hline
        ising-1d-9q-sk-1 & 5600 & 0 & 100.00\% & 1.26 ± 0.44 & 1.00 ± 0.00 & 20.43\% & 2.00 ± 0.00 & 0.33 & 3 \\ \hline
        ising-1d-9q-sk-2 & 11680 & 4560 & 60.96\% & 1.37 ± 0.48 & 3.16 ± 2.24 & -130.52\% & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-2d-100q-gs-5 & 582960 & 574962 & 1.37\% & 1.45 ± 0.50 & 1.46 ± 0.50 & -0.43\% & 4.00 ± 0.00 & 0.56 & 8 \\ \hline
        ising-2d-100q-gs-8 & 950520 & 946560 & 0.42\% & 21.66 ± 18.54 & 21.70 ± 18.54 & -0.22\% & 98.58 ± 1.37 & 0.08 & 2 \\ \hline
        ising-2d-100q-sk-1 & 95840 & 0 & 100.00\% & 1.33 ± 0.47 & 1.00 ± 0.00 & 25.01\% & 4.00 ± 0.00 & 0.56 & 7 \\ \hline
        ising-2d-100q-sk-2 & 224160 & 96240 & 57.07\% & 1.43 ± 0.49 & 70.79 ± 14.70 & -4856.98\% & 4.00 ± 0.00 & 0.57 & 8 \\ \hline
        ising-2d-36q-gs-5 & 209200 & 206362 & 1.36\% & 25.79 ± 4.77 & 25.80 ± 4.75 & -0.03\% & 35.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-36q-gs-8 & 341240 & 339840 & 0.41\% & 10.92 ± 7.91 & 10.93 ± 7.91 & -0.12\% & 35.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-36q-sk-1 & 34400 & 0 & 100.00\% & 1.33 ± 0.47 & 1.00 ± 0.00 & 25.07\% & 4.00 ± 0.00 & 0.42 & 6 \\ \hline
        ising-2d-36q-sk-2 & 80800 & 34800 & 56.93\% & 1.43 ± 0.49 & 25.35 ± 5.30 & -1676.05\% & 4.00 ± 0.00 & 0.42 & 5 \\ \hline
        ising-2d-64q-gs-5 & 372720 & 367642 & 1.36\% & 45.88 ± 8.31 & 45.89 ± 8.29 & -0.02\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-64q-gs-8 & 607800 & 605280 & 0.41\% & 14.13 ± 11.41 & 14.15 ± 11.42 & -0.15\% & 62.91 ± 0.42 & 0.09 & 2 \\ \hline
        ising-2d-64q-sk-1 & 61280 & 0 & 100.00\% & 1.33 ± 0.47 & 1.00 ± 0.00 & 25.03\% & 4.00 ± 0.00 & 0.5 & 8 \\ \hline
        ising-2d-64q-sk-2 & 143520 & 61680 & 57.02\% & 1.43 ± 0.49 & 45.45 ± 9.31 & -3082.96\% & 4.00 ± 0.00 & 0.48 & 8 \\ \hline
        ising-2d-9q-gs-5 & 51520 & 50840 & 1.32\% & 1.46 ± 0.50 & 1.47 ± 0.50 & -0.42\% & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-9q-gs-8 & 84200 & 83880 & 0.38\% & 3.68 ± 1.80 & 3.67 ± 1.80 & 0.10\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-9q-sk-1 & 8480 & 0 & 100.00\% & 1.34 ± 0.47 & 1.00 ± 0.00 & 25.33\% & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-9q-sk-2 & 20320 & 8880 & 56.30\% & 1.43 ± 0.49 & 6.10 ± 1.65 & -328.08\% & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-tri-100q-gs-5 & 774960 & 767040 & 1.02\% & 73.03 ± 10.34 & 73.08 ± 10.34 & -0.07\% & 99.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-tri-100q-gs-8 & 1270520 & 1266560 & 0.31\% & 17.46 ± 14.01 & 17.44 ± 14.00 & 0.12\% & 93.50 ± 8.48 & 0.12 & 3 \\ \hline
        ising-2d-tri-100q-sk-1 & 127840 & 0 & 100.00\% & 1.38 ± 0.48 & 1.00 ± 0.00 & 27.28\% & 6.00 ± 0.00 & 0.52 & 7 \\ \hline
        ising-2d-tri-100q-sk-2 & 320160 & 144240 & 54.95\% & 1.45 ± 0.50 & 72.34 ± 12.19 & -4889.88\% & 6.00 ± 0.00 & 0.53 & 6 \\ \hline
        ising-2d-tri-36q-gs-5 & 278320 & 275442 & 1.03\% & 1.51 ± 0.50 & 1.52 ± 0.50 & -0.35\% & 6.00 ± 0.00 & 0.34 & 6 \\ \hline
        ising-2d-tri-36q-gs-8 & 456440 & 455040 & 0.31\% & 26.04 ± 4.25 & 26.04 ± 4.26 & 0.00\% & 35.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-tri-36q-sk-1 & 45920 & 0 & 100.00\% & 1.38 ± 0.48 & 1.00 ± 0.00 & 27.33\% & 6.00 ± 0.00 & 0.35 & 6 \\ \hline
        ising-2d-tri-36q-sk-2 & 115360 & 52080 & 54.85\% & 1.45 ± 0.50 & 26.02 ± 4.50 & -1695.42\% & 6.00 ± 0.00 & 0.35 & 6 \\ \hline
        ising-2d-tri-64q-gs-5 & 495600 & 490560 & 1.02\% & 46.81 ± 6.69 & 46.83 ± 6.71 & -0.06\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-tri-64q-gs-8 & 812600 & 810080 & 0.31\% & 46.40 ± 7.11 & 46.40 ± 7.11 & 0.00\% & 63.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-tri-64q-sk-1 & 81760 & 0 & 100.00\% & 1.38 ± 0.48 & 1.00 ± 0.00 & 27.30\% & 6.00 ± 0.00 & 0.44 & 7 \\ \hline
        ising-2d-tri-64q-sk-2 & 204960 & 92400 & 54.92\% & 1.45 ± 0.50 & 46.28 ± 7.86 & -3092.88\% & 6.00 ± 0.00 & 0.45 & 6 \\ \hline
        ising-2d-tri-9q-gs-5 & 68800 & 68160 & 0.93\% & 6.68 ± 1.40 & 6.72 ± 1.37 & -0.56\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        ising-2d-tri-9q-gs-8 & 113000 & 112680 & 0.28\% & 1.50 ± 0.50 & 1.50 ± 0.50 & -0.09\% & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-tri-9q-sk-1 & 11360 & 0 & 100.00\% & 1.38 ± 0.49 & 1.00 ± 0.00 & 27.54\% & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-tri-9q-sk-2 & 28960 & 13200 & 54.42\% & 1.45 ± 0.50 & 6.40 ± 1.44 & -342.18\% & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        qft-18q-gs-5 & 18769 & 18719 & 0.27\% & 8.26 ± 3.81 & 8.35 ± 3.91 & -1.17\% & 17.00 ± 0.00 & 0.01 & 2 \\ \hline
        qft-18q-gs-8 & 30383 & 30267 & 0.38\% & 8.21 ± 4.32 & 8.10 ± 4.22 & 1.28\% & 17.00 ± 0.00 & 0.01 & 2 \\ \hline
        qft-18q-sk-1 & 435 & 435 & 0.00\% & 1.18 ± 0.38 & 1.18 ± 0.38 & 0.00\% & 3.67 ± 0.67 & 0.43 & 4 \\ \hline
        qft-18q-sk-2 & 4539 & 3021 & 33.44\% & 1.17 ± 0.37 & 7.11 ± 4.06 & -508.42\% & 8.33 ± 1.83 & 0.27 & 3 \\ \hline
        qft-29q-gs-5 & 38382 & 38330 & 0.14\% & 12.92 ± 6.12 & 12.92 ± 6.12 & -0.01\% & 28.00 ± 0.00 & 0.03 & 2 \\ \hline
        qft-29q-gs-8 & 62184 & 61912 & 0.44\% & 12.62 ± 6.29 & 12.82 ± 6.42 & -1.60\% & 28.00 ± 0.00 & 0.03 & 2 \\ \hline
        qft-29q-sk-1 & 732 & 732 & 0.00\% & 1.18 ± 0.38 & 1.18 ± 0.38 & 0.00\% & 3.79 ± 0.55 & 0.52 & 5 \\ \hline
        qft-29q-sk-2 & 7872 & 5232 & 33.54\% & 1.17 ± 0.37 & 11.01 ± 6.55 & -842.75\% & 8.97 ± 1.65 & 0.42 & 3 \\ \hline
        qft-4q-gs-5 & 459 & 457 & 0.44\% & 2.02 ± 1.10 & 2.01 ± 1.10 & 0.21\% & 3.00 ± 0.00 & 0 & 1 \\ \hline
        qft-4q-gs-8 & 743 & 735 & 1.08\% & 1.53 ± 0.58 & 1.53 ± 0.58 & -0.02\% & 3.00 ± 0.00 & 0.25 & 2 \\ \hline
        qft-4q-sk-1 & 57 & 57 & 0.00\% & 1.18 ± 0.38 & 1.18 ± 0.38 & 0.00\% & 2.50 ± 0.50 & 0.23 & 2 \\ \hline
        qft-4q-sk-2 & 345 & 241 & 30.14\% & 1.17 ± 0.37 & 1.30 ± 0.46 & -11.03\% & 3.00 ± 0.00 & 0.25 & 2 \\ \hline
        qft-63q-sk-1 & 1650 & 1650 & 0.00\% & 1.18 ± 0.38 & 1.18 ± 0.38 & 0.00\% & 3.90 ± 0.39 & 0.68 & 6 \\ \hline
        qft-63q-sk-2 & 18174 & 18174 & 0.00\% & 1.17 ± 0.37 & 1.17 ± 0.37 & 0.00\% & 9.52 ± 1.23 & 0.57 & 5 \\ \hline
        qpe-H2-0-6-12q-gs-5 & 9237329 & N/A & N/A & 8.29 ± 1.94 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-6-12q-gs-8 & 14719555 & N/A & N/A & 7.98 ± 2.03 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-6-12q-sk-1 & 1305829 & N/A & N/A & 4.27 ± 3.12 & N/A & N/A & 11.00 ± 0.00 & 0.03 & 2 \\ \hline
        qpe-H2-0-6-12q-sk-2 & 4923255 & N/A & N/A & 4.40 ± 3.18 & N/A & N/A & 11.00 ± 0.00 & 0.02 & 2 \\ \hline
        qpe-H2-0-74-12q-gs-5 & 9234231 & N/A & N/A & 7.80 ± 2.08 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-74-12q-gs-8 & 14749623 & N/A & N/A & 8.03 ± 1.86 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-0-74-12q-sk-1 & 1293602 & N/A & N/A & 2.96 ± 2.64 & N/A & N/A & 11.00 ± 0.00 & 0.09 & 2 \\ \hline
        qpe-H2-0-74-12q-sk-2 & 4901384 & N/A & N/A & 3.03 ± 2.75 & N/A & N/A & 11.00 ± 0.00 & 0.06 & 2 \\ \hline
        qpe-H2-1-0-12q-gs-5 & 9270951 & N/A & N/A & 7.78 ± 1.84 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-0-12q-gs-8 & 14737899 & N/A & N/A & 8.27 ± 2.01 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-0-12q-sk-1 & 1317297 & N/A & N/A & 2.29 ± 0.90 & N/A & N/A & 10.00 ± 1.15 & 0.15 & 2 \\ \hline
        qpe-H2-1-0-12q-sk-2 & 4981049 & N/A & N/A & 2.30 ± 0.93 & N/A & N/A & 11.00 ± 0.00 & 0.12 & 2 \\ \hline
        qpe-H2-1-5-12q-gs-5 & 9297489 & N/A & N/A & 8.06 ± 1.78 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-5-12q-gs-8 & 14703705 & N/A & N/A & 8.29 ± 1.98 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-H2-1-5-12q-sk-1 & 1348671 & N/A & N/A & 2.52 ± 0.94 & N/A & N/A & 10.00 ± 1.15 & 0.13 & 2 \\ \hline
        qpe-H2-1-5-12q-sk-2 & 4924309 & N/A & N/A & 2.54 ± 0.97 & N/A & N/A & 11.00 ± 0.00 & 0.1 & 2 \\ \hline
        qpe-Hubbard-10q-gs-5 & 1955151 & N/A & N/A & 6.79 ± 1.64 & N/A & N/A & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-gs-8 & 3115329 & N/A & N/A & 6.59 ± 1.64 & N/A & N/A & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-sk-1 & 323317 & N/A & N/A & 2.59 ± 1.03 & N/A & N/A & 8.40 ± 0.80 & 0 & 1 \\ \hline
        qpe-Hubbard-10q-sk-2 & 1093589 & N/A & N/A & 2.56 ± 1.03 & N/A & N/A & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-gs-5 & 466229 & N/A & N/A & 5.45 ± 1.36 & N/A & N/A & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-gs-8 & 742899 & N/A & N/A & 5.25 ± 1.33 & N/A & N/A & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-sk-1 & 77158 & N/A & N/A & 2.57 ± 1.03 & N/A & N/A & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qpe-Hubbard-8q-sk-2 & 260894 & N/A & N/A & 2.54 ± 1.03 & N/A & N/A & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-10q-gs-5 & 1719332 & N/A & N/A & 6.71 ± 1.38 & N/A & N/A & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-10q-gs-8 & 2732660 & N/A & N/A & 7.42 ± 1.41 & N/A & N/A & 9.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-10q-sk-1 & 286966 & N/A & N/A & 1.81 ± 1.08 & N/A & N/A & 7.80 ± 1.25 & 0 & 2 \\ \hline
        qsvt-10q-sk-2 & 1223296 & N/A & N/A & 1.83 ± 1.24 & N/A & N/A & 7.80 ± 1.25 & 0.01 & 2 \\ \hline
        qsvt-11q-gs-5 & 3347828 & N/A & N/A & 7.45 ± 1.43 & N/A & N/A & 10.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-11q-gs-8 & 5354008 & N/A & N/A & 8.19 ± 1.47 & N/A & N/A & 10.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-11q-sk-1 & 494046 & N/A & N/A & 1.79 ± 1.18 & N/A & N/A & 8.91 ± 1.24 & 0.03 & 2 \\ \hline
        qsvt-11q-sk-2 & 2265888 & N/A & N/A & 1.82 ± 1.41 & N/A & N/A & 8.91 ± 1.24 & 0.04 & 2 \\ \hline
        qsvt-12q-gs-5 & 5882636 & N/A & N/A & 8.21 ± 1.48 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-12q-gs-8 & 9429268 & N/A & N/A & 8.18 ± 1.53 & N/A & N/A & 11.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-12q-sk-1 & 863814 & N/A & N/A & 1.85 ± 1.28 & N/A & N/A & 9.17 ± 1.82 & 0.02 & 2 \\ \hline
        qsvt-12q-sk-2 & 3996432 & N/A & N/A & 1.92 ± 1.56 & N/A & N/A & 9.17 ± 1.82 & 0.01 & 2 \\ \hline
        qsvt-13q-gs-5 & 9626692 & N/A & N/A & 8.73 ± 1.56 & N/A & N/A & 12.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-13q-gs-8 & 15402596 & N/A & N/A & 8.71 ± 1.58 & N/A & N/A & 12.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-13q-sk-1 & 1520766 & N/A & N/A & 1.89 ± 1.43 & N/A & N/A & 10.00 ± 1.96 & 0.02 & 2 \\ \hline
        qsvt-13q-sk-2 & 6796848 & N/A & N/A & 1.97 ± 1.70 & N/A & N/A & 10.00 ± 1.96 & 0.01 & 2 \\ \hline
        qsvt-6q-gs-5 & 74968 & N/A & N/A & 2.77 ± 1.12 & N/A & N/A & 4.67 ± 0.47 & 0 & 1 \\ \hline
        qsvt-6q-gs-8 & 122584 & N/A & N/A & 3.46 ± 1.01 & N/A & N/A & 5.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-6q-sk-1 & 12926 & N/A & N/A & 1.56 ± 0.87 & N/A & N/A & 4.33 ± 0.75 & 0 & 1 \\ \hline
        qsvt-6q-sk-2 & 56208 & N/A & N/A & 1.72 ± 0.96 & N/A & N/A & 4.33 ± 0.75 & 0 & 1 \\ \hline
        qsvt-7q-gs-5 & 142920 & N/A & N/A & 4.10 ± 1.55 & N/A & N/A & 6.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-7q-gs-8 & 229720 & N/A & N/A & 5.18 ± 1.19 & N/A & N/A & 6.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-7q-sk-1 & 28426 & N/A & N/A & 1.49 ± 0.76 & N/A & N/A & 4.86 ± 0.99 & 0 & 2 \\ \hline
        qsvt-7q-sk-2 & 117464 & N/A & N/A & 1.55 ± 0.81 & N/A & N/A & 4.86 ± 0.99 & 0 & 1 \\ \hline
        qsvt-8q-gs-5 & 288744 & N/A & N/A & 2.40 ± 1.51 & N/A & N/A & 6.75 ± 0.43 & 0.01 & 2 \\ \hline
        qsvt-8q-gs-8 & 467676 & N/A & N/A & 5.12 ± 1.39 & N/A & N/A & 7.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-8q-sk-1 & 36982 & N/A & N/A & 1.53 ± 0.77 & N/A & N/A & 5.50 ± 1.22 & 0.02 & 2 \\ \hline
        qsvt-8q-sk-2 & 192980 & N/A & N/A & 1.50 ± 0.78 & N/A & N/A & 5.50 ± 1.22 & 0.05 & 2 \\ \hline
        qsvt-9q-gs-5 & 707492 & N/A & N/A & 4.95 ± 1.57 & N/A & N/A & 8.00 ± 0.00 & 0 & 2 \\ \hline
        qsvt-9q-gs-8 & 1122396 & N/A & N/A & 5.63 ± 1.47 & N/A & N/A & 8.00 ± 0.00 & 0 & 1 \\ \hline
        qsvt-9q-sk-1 & 118078 & N/A & N/A & 1.75 ± 0.97 & N/A & N/A & 6.67 ± 1.25 & 0.02 & 3 \\ \hline
        qsvt-9q-sk-2 & 479792 & N/A & N/A & 1.82 ± 1.10 & N/A & N/A & 6.67 ± 1.25 & 0.02 & 2 \\ \hline
\end{longtable}
\begin{longtable}{|l|r|r|r|l|l|r|l|r|r|}
\caption{PBC 5-Trotter-Step Hamiltonian Circuit Statistics}\label{pbc_5trotter_table}\\

\hline
\makecell{Algorithm \& Pipeline} &
\makecell{Raw\\Rotations} &
\makecell{Optimized\\Rotations} &
\makecell{Rotation\\Reduction} &
\makecell{Raw Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Optimized\\Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Avg Pauli\\Weight\\Reduction} &
\makecell{Avg $\pm$ Std\\Degree} &
\makecell{Graph\\Modularity} &
\makecell{Number of\\communities} \\ \hline
\endfirsthead

\multicolumn{10}{c}{{\bfseries \tablename\ \thetable{} — continued from previous page}}\\
\hline
\makecell{Algorithm \& Pipeline} &
\makecell{Raw\\Rotations} &
\makecell{Optimized\\Rotations} &
\makecell{Rotation\\Reduction} &
\makecell{Raw Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Optimized\\Avg $\pm$ Std\\Pauli\\Weight} &
\makecell{Avg Pauli\\Weight\\Reduction} &
\makecell{Avg $\pm$ Std\\Degree} &
\makecell{Graph\\Modularity} &
\makecell{Number of\\communities} \\ \hline
\endhead

\hline \multicolumn{10}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline
\endlastfoot

% ---- rows ----
        fermi-hubbard-1d-128q-sk-1 & 40740 & 3040 & 92.54\% & 2.22 ± 1.36 & 1.45 ± 0.50 & 34.43\% & 14.44 ± 5.75 & 0.83 & 16 \\ \hline
        fermi-hubbard-1d-128q-sk-2 & 105840 & 38600 & 63.53\% & 2.28 ± 1.37 & 35.62 ± 28.92 & -1465.01\% & 14.44 ± 5.75 & 0.8 & 16 \\ \hline
        fermi-hubbard-1d-18q-sk-1 & 6083 & 587 & 90.35\% & 2.06 ± 1.28 & 1.93 ± 0.99 & 6.30\% & 11.78 ± 3.07 & 0.38 & 4 \\ \hline
        fermi-hubbard-1d-18q-sk-2 & 16073 & 6057 & 62.32\% & 2.18 ± 1.33 & 9.91 ± 4.41 & -355.36\% & 11.78 ± 3.07 & 0.37 & 4 \\ \hline
        fermi-hubbard-1d-200q-sk-1 & 64288 & 4560 & 92.91\% & 2.47 ± 1.68 & 1.45 ± 0.50 & 41.26\% & 16.46 ± 8.76 & 0.85 & 18 \\ \hline
        fermi-hubbard-1d-200q-sk-2 & 166178 & 60062 & 63.86\% & 2.50 ± 1.67 & 60.89 ± 51.24 & -2337.80\% & 16.46 ± 8.76 & 0.82 & 17 \\ \hline
        fermi-hubbard-1d-72q-sk-1 & 22968 & 1520 & 93.38\% & 2.23 ± 1.39 & 1.45 ± 0.50 & 34.88\% & 17.08 ± 8.23 & 0.71 & 9 \\ \hline
        fermi-hubbard-1d-72q-sk-2 & 59298 & 21222 & 64.21\% & 2.30 ± 1.46 & 30.29 ± 19.65 & -1217.70\% & 17.08 ± 8.23 & 0.67 & 9 \\ \hline
        fermi-hubbard-2d-128q-sk-1 & 106468 & 5720 & 94.63\% & 3.56 ± 2.67 & 1.71 ± 0.68 & 51.97\% & 31.75 ± 8.93 & 0.72 & 8 \\ \hline
        fermi-hubbard-2d-128q-sk-2 & 244528 & 77850 & 68.16\% & 3.89 ± 3.08 & 66.65 ± 31.09 & -1614.40\% & 31.75 ± 8.93 & 0.68 & 6 \\ \hline
        fermi-hubbard-2d-18q-sk-1 & 14634 & 532 & 96.36\% & 2.16 ± 1.24 & 1.87 ± 0.69 & 13.14\% & 11.89 ± 2.83 & 0.53 & 4 \\ \hline
        fermi-hubbard-2d-18q-sk-2 & 31844 & 9120 & 71.36\% & 2.39 ± 1.43 & 11.71 ± 3.99 & -390.82\% & 11.89 ± 2.83 & 0.46 & 4 \\ \hline
        fermi-hubbard-2d-200q-sk-1 & 173867 & 7799 & 95.51\% & 5.52 ± 4.82 & 1.76 ± 0.81 & 68.13\% & 72.71 ± 34.28 & 0.61 & 8 \\ \hline
        fermi-hubbard-2d-200q-sk-2 & 394957 & 122115 & 69.08\% & 6.07 ± 5.54 & 122.96 ± 43.48 & -1924.90\% & 72.71 ± 34.28 & 0.57 & 6 \\ \hline
        fermi-hubbard-2d-72q-sk-1 & 62543 & 2791 & 95.54\% & 3.59 ± 2.62 & 1.71 ± 0.65 & 52.51\% & 32.64 ± 10.11 & 0.63 & 5 \\ \hline
        fermi-hubbard-2d-72q-sk-2 & 138673 & 42075 & 69.66\% & 3.97 ± 3.02 & 44.20 ± 15.63 & -1012.95\% & 32.64 ± 10.11 & 0.58 & 5 \\ \hline
        fermi-hubbard-2d-tri-128q-sk-1 & 168348 & 7696 & 95.43\% & 7.05 ± 4.32 & 1.98 ± 0.80 & 71.89\% & 43.11 ± 7.69 & 0.77 & 8 \\ \hline
        fermi-hubbard-2d-tri-128q-sk-2 & 377908 & 114110 & 69.80\% & 7.44 ± 4.55 & 68.45 ± 30.15 & -820.60\% & 43.11 ± 7.69 & 0.73 & 6 \\ \hline
        fermi-hubbard-2d-tri-18q-sk-1 & 21732 & 1186 & 94.54\% & 3.02 ± 1.94 & 1.84 ± 0.69 & 39.20\% & 14.67 ± 2.49 & 0.31 & 3 \\ \hline
        fermi-hubbard-2d-tri-18q-sk-2 & 48712 & 15070 & 69.06\% & 3.22 ± 2.09 & 11.80 ± 3.74 & -267.03\% & 14.67 ± 2.49 & 0.3 & 3 \\ \hline
        fermi-hubbard-2d-tri-200q-sk-1 & 273596 & 12710 & 95.35\% & 9.76 ± 8.57 & 1.97 ± 0.99 & 79.83\% & 102.29 ± 40.06 & 0.53 & 6 \\ \hline
        fermi-hubbard-2d-tri-200q-sk-2 & 617996 & 188512 & 69.50\% & 10.60 ± 9.30 & 125.45 ± 43.05 & -1083.06\% & 102.29 ± 40.06 & 0.5 & 6 \\ \hline
        fermi-hubbard-2d-tri-72q-sk-1 & 97594 & 4500 & 95.39\% & 4.51 ± 3.13 & 2.09 ± 0.91 & 53.70\% & 35.92 ± 10.46 & 0.63 & 6 \\ \hline
        fermi-hubbard-2d-tri-72q-sk-2 & 216734 & 65262 & 69.89\% & 4.88 ± 3.51 & 45.70 ± 15.32 & -836.00\% & 35.92 ± 10.46 & 0.59 & 5 \\ \hline
        heisenberg-1d-100q-sk-1 & 47063 & 16411 & 65.13\% & 29.10 ± 22.29 & 35.57 ± 32.55 & -22.27\% & 99.00 ± 0.00 & 0.07 & 3 \\ \hline
        heisenberg-1d-100q-sk-2 & 179877 & 99725 & 44.56\% & 29.60 ± 22.40 & 30.95 ± 20.96 & -4.55\% & 99.00 ± 0.00 & 0.07 & 3 \\ \hline
        heisenberg-1d-36q-sk-1 & 16663 & 5851 & 64.89\% & 11.42 ± 7.93 & 13.43 ± 11.23 & -17.56\% & 35.00 ± 0.00 & 0.05 & 3 \\ \hline
        heisenberg-1d-36q-sk-2 & 63717 & 35405 & 44.43\% & 11.68 ± 7.97 & 12.26 ± 7.46 & -5.02\% & 35.00 ± 0.00 & 0.05 & 3 \\ \hline
        heisenberg-1d-64q-sk-1 & 29963 & 10471 & 65.05\% & 19.16 ± 14.20 & 23.11 ± 20.56 & -20.64\% & 63.00 ± 0.00 & 0.06 & 3 \\ \hline
        heisenberg-1d-64q-sk-2 & 114537 & 63545 & 44.52\% & 19.52 ± 14.27 & 20.44 ± 13.37 & -4.70\% & 63.00 ± 0.00 & 0.06 & 3 \\ \hline
        heisenberg-1d-9q-sk-1 & 3838 & 1396 & 63.63\% & 3.80 ± 1.98 & 4.23 ± 2.31 & -11.24\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-1d-9q-sk-2 & 14712 & 8270 & 43.79\% & 3.94 ± 1.97 & 4.36 ± 1.83 & -10.81\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-100q-sk-1 & 97094 & 42592 & 56.13\% & 18.51 ± 15.03 & 50.53 ± 18.98 & -172.93\% & 99.00 ± 0.00 & 0.05 & 3 \\ \hline
        heisenberg-2d-100q-sk-2 & 378214 & 227326 & 39.89\% & 19.27 ± 14.97 & 51.70 ± 17.68 & -168.30\% & 99.00 ± 0.00 & 0.05 & 3 \\ \hline
        heisenberg-2d-36q-sk-1 & 34902 & 15376 & 55.95\% & 9.93 ± 6.97 & 20.41 ± 7.21 & -105.58\% & 35.00 ± 0.00 & 0.02 & 2 \\ \hline
        heisenberg-2d-36q-sk-2 & 136182 & 81982 & 39.80\% & 10.38 ± 6.88 & 20.76 ± 6.86 & -100.00\% & 35.00 ± 0.00 & 0.01 & 3 \\ \hline
        heisenberg-2d-64q-sk-1 & 62102 & 27280 & 56.07\% & 14.06 ± 10.85 & 33.90 ± 12.42 & -141.09\% & 63.00 ± 0.00 & 0.04 & 3 \\ \hline
        heisenberg-2d-64q-sk-2 & 242062 & 145566 & 39.86\% & 14.67 ± 10.78 & 34.51 ± 11.67 & -135.27\% & 63.00 ± 0.00 & 0.04 & 3 \\ \hline
        heisenberg-2d-9q-sk-1 & 8712 & 3910 & 55.12\% & 3.63 ± 2.00 & 5.85 ± 1.81 & -61.06\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-9q-sk-2 & 34122 & 20686 & 39.38\% & 3.76 ± 1.93 & 6.08 ± 1.75 & -61.83\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-100q-sk-1 & 145776 & 69056 & 52.63\% & 28.69 ± 17.15 & 55.34 ± 19.16 & -92.86\% & 99.00 ± 0.00 & 0.05 & 3 \\ \hline
        heisenberg-2d-tri-100q-sk-2 & 572638 & 354578 & 38.08\% & 29.65 ± 17.02 & 57.93 ± 16.85 & -95.39\% & 99.00 ± 0.00 & 0.05 & 3 \\ \hline
        heisenberg-2d-tri-36q-sk-1 & 52448 & 24896 & 52.53\% & 12.63 ± 7.12 & 22.55 ± 6.78 & -78.50\% & 35.00 ± 0.00 & 0.03 & 2 \\ \hline
        heisenberg-2d-tri-36q-sk-2 & 206166 & 127754 & 38.03\% & 13.07 ± 6.93 & 22.92 ± 6.47 & -75.43\% & 35.00 ± 0.00 & 0.03 & 2 \\ \hline
        heisenberg-2d-tri-64q-sk-1 & 93276 & 44212 & 52.60\% & 20.44 ± 11.71 & 37.42 ± 12.22 & -83.12\% & 63.00 ± 0.00 & 0.04 & 2 \\ \hline
        heisenberg-2d-tri-64q-sk-2 & 366486 & 226978 & 38.07\% & 21.08 ± 11.53 & 38.72 ± 11.15 & -83.68\% & 63.00 ± 0.00 & 0.04 & 2 \\ \hline
        heisenberg-2d-tri-9q-sk-1 & 13091 & 6287 & 51.97\% & 4.26 ± 2.00 & 6.36 ± 1.66 & -49.28\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        heisenberg-2d-tri-9q-sk-2 & 51621 & 32123 & 37.77\% & 4.39 ± 1.91 & 6.46 ± 1.63 & -47.22\% & 8.00 ± 0.00 & 0 & 1 \\ \hline
        ising-1d-100q-sk-1 & 12500 & 4492 & 64.06\% & 1.36 ± 0.48 & 1.54 ± 0.50 & -13.80\% & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        ising-1d-100q-sk-2 & 40500 & 21500 & 46.91\% & 1.33 ± 0.47 & 1.44 ± 0.50 & -8.05\% & 2.00 ± 0.00 & 0.8 & 10 \\ \hline
        ising-1d-36q-sk-1 & 4500 & 1612 & 64.18\% & 1.36 ± 0.48 & 1.55 ± 0.50 & -13.92\% & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        ising-1d-36q-sk-2 & 14580 & 7740 & 46.91\% & 1.33 ± 0.47 & 1.44 ± 0.50 & -8.05\% & 2.00 ± 0.00 & 0.66 & 6 \\ \hline
        ising-1d-64q-sk-1 & 8000 & 2872 & 64.10\% & 1.36 ± 0.48 & 1.54 ± 0.50 & -13.84\% & 2.00 ± 0.00 & 0.74 & 8 \\ \hline
        ising-1d-64q-sk-2 & 25920 & 13760 & 46.91\% & 1.33 ± 0.47 & 1.44 ± 0.50 & -8.05\% & 2.00 ± 0.00 & 0.74 & 8 \\ \hline
        ising-1d-9q-sk-1 & 1125 & 397 & 64.71\% & 1.36 ± 0.48 & 1.55 ± 0.50 & -14.52\% & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-1d-9q-sk-2 & 3645 & 1935 & 46.91\% & 1.33 ± 0.47 & 1.44 ± 0.50 & -8.05\% & 2.00 ± 0.00 & 0.31 & 3 \\ \hline
        ising-2d-100q-sk-1 & 21000 & 8984 & 57.22\% & 1.43 ± 0.49 & 1.55 ± 0.50 & -8.68\% & 4.00 ± 0.00 & 0.57 & 8 \\ \hline
        ising-2d-100q-sk-2 & 65000 & 38000 & 41.54\% & 1.41 ± 0.49 & 1.50 ± 0.50 & -5.93\% & 4.00 ± 0.00 & 0.57 & 8 \\ \hline
        ising-2d-36q-sk-1 & 7560 & 3224 & 57.35\% & 1.43 ± 0.49 & 1.55 ± 0.50 & -8.81\% & 4.00 ± 0.00 & 0.39 & 5 \\ \hline
        ising-2d-36q-sk-2 & 23400 & 13680 & 41.54\% & 1.41 ± 0.49 & 1.50 ± 0.50 & -5.93\% & 4.00 ± 0.00 & 0.4 & 5 \\ \hline
        ising-2d-64q-sk-1 & 13440 & 5744 & 57.26\% & 1.43 ± 0.49 & 1.55 ± 0.50 & -8.72\% & 4.00 ± 0.00 & 0.49 & 7 \\ \hline
        ising-2d-64q-sk-2 & 41600 & 24320 & 41.54\% & 1.41 ± 0.49 & 1.50 ± 0.50 & -5.93\% & 4.00 ± 0.00 & 0.49 & 7 \\ \hline
        ising-2d-9q-sk-1 & 1890 & 794 & 57.99\% & 1.43 ± 0.49 & 1.56 ± 0.50 & -9.38\% & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-9q-sk-2 & 5850 & 3420 & 41.54\% & 1.41 ± 0.49 & 1.50 ± 0.50 & -5.93\% & 4.00 ± 0.00 & 0.17 & 3 \\ \hline
        ising-2d-tri-100q-sk-1 & 29500 & 13492 & 54.26\% & 1.46 ± 0.50 & 1.55 ± 0.50 & -6.57\% & 6.00 ± 0.00 & 0.52 & 7 \\ \hline
        ising-2d-tri-100q-sk-2 & 89500 & 54500 & 39.11\% & 1.45 ± 0.50 & 1.52 ± 0.50 & -4.82\% & 6.00 ± 0.00 & 0.51 & 6 \\ \hline
        ising-2d-tri-36q-sk-1 & 10620 & 4852 & 54.31\% & 1.46 ± 0.50 & 1.55 ± 0.50 & -6.61\% & 6.00 ± 0.00 & 0.33 & 5 \\ \hline
        ising-2d-tri-36q-sk-2 & 32220 & 19620 & 39.11\% & 1.45 ± 0.50 & 1.52 ± 0.50 & -4.82\% & 6.00 ± 0.00 & 0.33 & 6 \\ \hline
        ising-2d-tri-64q-sk-1 & 18880 & 8632 & 54.28\% & 1.46 ± 0.50 & 1.55 ± 0.50 & -6.59\% & 6.00 ± 0.00 & 0.45 & 7 \\ \hline
        ising-2d-tri-64q-sk-2 & 57280 & 34880 & 39.11\% & 1.45 ± 0.50 & 1.52 ± 0.50 & -4.82\% & 6.00 ± 0.00 & 0.46 & 6 \\ \hline
        ising-2d-tri-9q-sk-1 & 2655 & 1207 & 54.54\% & 1.46 ± 0.50 & 1.56 ± 0.50 & -6.80\% & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
        ising-2d-tri-9q-sk-2 & 8055 & 4905 & 39.11\% & 1.45 ± 0.50 & 1.52 ± 0.50 & -4.82\% & 6.00 ± 0.00 & 0.05 & 2 \\ \hline
\end{longtable}
